Posing Fair Generalization Tasks for Natural Language Inference

Deep learning models for semantics are generally evaluated using naturalistic corpora. Adversarial methods, in which models are evaluated on new examples with known semantic properties, have begun to reveal that good performance at these naturalistic tasks can hide serious shortcomings. However, we should insist that these evaluations be fair -that the models are given data sufficient to support the requisite kinds of generalization. In this paper, we define and motivate a formal notion of fairness in this sense. We then apply these ideas to natural language inference by constructing very challenging but provably fair artificial datasets and showing that standard neural models fail to generalize in the required ways; only task-specific models that jointly compose the premise and hypothesis are able to achieve high performance, and even these models do not solve the task perfectly.

==> Figures/AlgorithmExplanation.tex <==
     \newcommand{\figratio}{0.83}
     \newcommand{\figheight}{1.35}
          \newcommand{\opac}{0.7}
                    \newcommand{\opacagain}{0.25}


\resizebox{350pt}{!}{
  \begin{tikzpicture}[]
     % first draw the grid

     \foreach \x in {0,1} {
       \draw[thick](\x-3,0)--++(0,3);
       \draw[thick](\x-3,6)--++(0,3);
     }
     
     \foreach \y in {0,1,2,3,6,7,8,9} {
       \draw[thick](0-3,\y)--++(1,0);
     }
     \pgfmathparse{-3}
          \huge
     \node[] at (0.5 + \pgfmathresult , 0.5) {0};
     \node[] at (0.5 + \pgfmathresult, 1.5) {1};
     \node[] at (0.5 + \pgfmathresult, 2.5) {2};
     \node[] (A1) at (1 + \pgfmathresult , 0.5) {};
     \node[] (B1) at (1 + \pgfmathresult, 1.5) {};
     \node[] (C1) at (1 + \pgfmathresult, 2.5) {};
     \node[] at (0.5 + \pgfmathresult, 6.5) {0};     
     \node[] at (0.5 + \pgfmathresult, 7.5) {1};     
     \node[] at (0.5 + \pgfmathresult, 8.5) {2}; 
     \node[] (A2) at (1 + \pgfmathresult , 6.5) {};
     \node[] (B2) at (1 + \pgfmathresult, 7.5) {};
     \node[] (C2) at (1 + \pgfmathresult, 8.5) {};


     \node[] at (0.5 + \pgfmathresult, 10) {$\mathbb{N}_3$}; 
     \node[] at (0.5 + \pgfmathresult, 4) {$\mathbb{N}_3$}; 
     \node (st) at (1,3.5){};
     \node (en) at (2, 3.5){};
     \draw [->,thick] (st) edge (en) ;
     \node at (2, 3.5){\Huge $f$};
     \node (here) at (2,3.5){};
     \node (there) at (3, 3.5){};
     \draw [->,thick] (here) edge (there);
     \normalsize
     \foreach \x in {0,1} {
       \draw[thick](\x,0)--++(0,9);
     }
     \foreach \y in {0,1,2,3,4,5,6,7,8,9} {
       \draw[thick](0,\y)--++(1,0);
     }
     \pgfmathparse{0}
     \node[] at (0.5 + \pgfmathresult , 0.5) {(0,0)};
     \node[] at (0.5 + \pgfmathresult, 1.5) {(0,1)};
     \node[] at (0.5 + \pgfmathresult, 2.5) {(1,0)};
     \node[] at (0.5 + \pgfmathresult, 3.5) {(0,2)};
     \node[] at (0.5 + \pgfmathresult, 4.5) {(1,1)};
     \node[] at (0.5 + \pgfmathresult, 5.5) {(2,0)};
     \node[] at (0.5 + \pgfmathresult, 6.5) {(1,2)};     
     \node[] at (0.5 + \pgfmathresult, 7.5) {(2,1)};     
     \node[] at (0.5 + \pgfmathresult, 8.5) {(2,2)}; 
     \node[] (A') at ( \pgfmathresult , 0.5) {};
     \node[] (B') at (\pgfmathresult, 1.5) {};
     \node[] (C') at ( \pgfmathresult, 2.5) {};
     \node[] (D') at (\pgfmathresult, 3.5) {};
     \node[] (E') at ( \pgfmathresult, 4.5) {};
     \node[] (F') at (\pgfmathresult, 5.5) {};
     \node[] (G') at ( \pgfmathresult, 6.5) {};     
     \node[] (H') at (\pgfmathresult, 7.5) {};     
     \node[] (I') at (\pgfmathresult, 8.5) {}; 
          \huge
     \node[] at (0.5 + \pgfmathresult, 10) {$\mathbb{N}_3 \times \mathbb{N}_3$}; 
   
     \foreach \x in {0,1} {
       \draw[thick](\x+3.8,0)--++(0,9);
     }
     \foreach \y in {0,1,2,3,4,5,6,7,8,9} {
       \draw[thick](0+ 3.8,\y)--++(1,0);
     }
     \pgfmathparse{3.8}

     \node[] at (0.5 + \pgfmathresult , 0.5) {0};
     \node[] at (0.5 + \pgfmathresult, 1.5) {1};
     \node[] at (0.5 + \pgfmathresult, 2.5) {1};
     \node[] at (0.5 + \pgfmathresult, 3.5) {2};
     \node[] at (0.5 + \pgfmathresult, 4.5) {2};
     \node[] at (0.5 + \pgfmathresult, 5.5) {2};
     \node[] at (0.5 + \pgfmathresult, 6.5) {3};     
     \node[] at (0.5 + \pgfmathresult, 7.5) {3};     
     \node[] at (0.5 + \pgfmathresult, 8.5) {4}; 
     \node[] at (0.5 + \pgfmathresult, 10) {$\mathbb{N}_5$}; 
     \node[] (A) at (1 + \pgfmathresult , 0.5) {};
     \node[] (B) at (1 + \pgfmathresult, 1.5) {};
     \node[] (C) at (1 + \pgfmathresult, 2.5) {};
     \node[] (D) at (1 + \pgfmathresult, 3.5) {};
     \node[] (E) at (1 + \pgfmathresult, 4.5) {};
     \node[] (F) at (1 + \pgfmathresult, 5.5) {};
     \node[] (G) at (1 + \pgfmathresult, 6.5) {};     
     \node[] (H) at (1 + \pgfmathresult, 7.5) {};     
     \node[] (I) at (1 + \pgfmathresult, 8.5) {}; 
     \normalsize
     \pgfmathparse{2.8}
     \node[opacity=\opac] at (0.5 + \pgfmathresult , 0.5) {(0,0)};
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 1.5) {(0,1)};
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 2.5) {(1,0)};
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 3.5) {(0,2)};
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 4.5) {(1,1)};
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 5.5) {(2,0)};
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 6.5) {(1,2)};     
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 7.5) {(2,1)};     
     \node[opacity=\opac] at (0.5 + \pgfmathresult, 8.5) {(2,2)}; 

          \foreach \x in {0,1} {
       \draw[thick](\x*\figratio+7.5,0-\figheight)--++(0,15*\figratio);
     }
     \foreach \y in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15} {
       \draw[thick](0+ 7.5,\y*\figratio-\figheight)--++(1*\figratio,0);
     }
     \pgfmathparse{7.5}
     \normalsize
     \node[] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio-\figheight) {(0,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 1.5*\figratio-\figheight) {(0,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio-\figheight) {(0,2)};
    \node[] at (0.5*\figratio + \pgfmathresult , 3.5*\figratio-\figheight) {(1,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 4.5*\figratio-\figheight) {(1,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 5.5*\figratio-\figheight) {(1,2)};
    \node[] at (0.5*\figratio + \pgfmathresult , 6.5*\figratio-\figheight) {(2,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 7.5*\figratio-\figheight) {(2,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 8.5*\figratio-\figheight) {(2,2)};
    \node[] at (0.5*\figratio + \pgfmathresult , 9.5*\figratio-\figheight) {(3,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 10.5*\figratio-\figheight) {(3,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 11.5*\figratio-\figheight) {(3,2)};
    \node[] at (0.5*\figratio + \pgfmathresult , 12.5*\figratio-\figheight) {(4,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 13.5*\figratio-\figheight) {(4,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 14.5*\figratio-\figheight) {(4,2)};
     \huge
     \node[] at (0.5 + \pgfmathresult, 14.5*\figratio-\figheight + 1.5) {$\mathbb{N}_5 \times \mathbb{N}_3$}; 
     \node[] (AA) at (\pgfmathresult , 0.5*\figratio-\figheight) {};
     \node[] (BB) at (\pgfmathresult, 1.5*\figratio-\figheight) {};
     \node[] (CC) at (\pgfmathresult, 2.5*\figratio-\figheight) {};
     \node[] (DD) at (\pgfmathresult , 3.5*\figratio-\figheight) {};
     \node[] (EE) at (\pgfmathresult, 4.5*\figratio-\figheight) {};
     \node[] (FF) at (\pgfmathresult, 5.5*\figratio-\figheight) {};
     \node[] (GG) at (\pgfmathresult , 6.5*\figratio-\figheight) {};
     \node[] (HH) at (\pgfmathresult, 7.5*\figratio-\figheight) {};
     \node[] (II) at (\pgfmathresult, 8.5*\figratio-\figheight) {};
     \node[] (JJ) at (\pgfmathresult , 9.5*\figratio-\figheight) {};
     \node[] (KK) at (\pgfmathresult, 10.5*\figratio-\figheight) {};
     \node[] (LL) at (\pgfmathresult, 11.5*\figratio-\figheight) {};
     \node[] (MM) at (\pgfmathresult , 12.5*\figratio-\figheight) {};
     \node[] (NN) at (\pgfmathresult, 13.5*\figratio-\figheight) {};
     \node[] (OO) at (\pgfmathresult, 14.5*\figratio-\figheight) {};
     \node[] (AA') at (\pgfmathresult + 1 , 0.5*\figratio-\figheight) {};
     \node[] (BB') at (\pgfmathresult + 1, 1.5*\figratio-\figheight) {};
     \node[] (CC') at (\pgfmathresult+ 1, 2.5*\figratio-\figheight) {};
     \node[] (DD') at (\pgfmathresult+ 1 , 3.5*\figratio-\figheight) {};
     \node[] (EE') at (\pgfmathresult+ 1, 4.5*\figratio-\figheight) {};
     \node[] (FF') at (\pgfmathresult+ 1, 5.5*\figratio-\figheight) {};
     \node[] (GG') at (\pgfmathresult + 1, 6.5*\figratio-\figheight) {};
     \node[] (HH') at (\pgfmathresult+ 1, 7.5*\figratio-\figheight) {};
     \node[] (II') at (\pgfmathresult+ 1, 8.5*\figratio-\figheight) {};
     \node[] (JJ') at (\pgfmathresult + 1, 9.5*\figratio-\figheight) {};
     \node[] (KK') at (\pgfmathresult+ 1, 10.5*\figratio-\figheight) {};
     \node[] (LL') at (\pgfmathresult+ 1, 11.5*\figratio-\figheight) {};
     \node[] (MM') at (\pgfmathresult + 1, 12.5*\figratio-\figheight) {};
     \node[] (NN') at (\pgfmathresult+ 1, 13.5*\figratio-\figheight) {};
     \node[] (OO') at (\pgfmathresult+ 1, 14.5*\figratio-\figheight) {};
      \pgfmathparse{13}    
     \node[] (AA'') at (\pgfmathresult + 1 , 0.5*\figratio-\figheight) {};
     \node[] (BB'') at (\pgfmathresult + 1, 1.5*\figratio-\figheight) {};
     \node[] (CC'') at (\pgfmathresult+ 1, 2.5*\figratio-\figheight) {};
     \node[] (DD'') at (\pgfmathresult+ 1 , 3.5*\figratio-\figheight) {};
     \node[] (EE'') at (\pgfmathresult+ 1, 4.5*\figratio-\figheight) {};
     \node[] (FF'') at (\pgfmathresult+ 1, 5.5*\figratio-\figheight) {};
     \node[] (GG'') at (\pgfmathresult + 1, 6.5*\figratio-\figheight) {};
     \node[] (HH'') at (\pgfmathresult+ 1, 7.5*\figratio-\figheight) {};
     \node[] (II'') at (\pgfmathresult+ 1, 8.5*\figratio-\figheight) {};
     \node[] (JJ'') at (\pgfmathresult + 1, 9.5*\figratio-\figheight) {};
     \node[] (KK'') at (\pgfmathresult+ 1, 10.5*\figratio-\figheight) {};
     \node[] (LL'') at (\pgfmathresult+ 1, 11.5*\figratio-\figheight) {};
     \node[] (MM'') at (\pgfmathresult + 1, 12.5*\figratio-\figheight) {};
     \node[] (NN'') at (\pgfmathresult+ 1, 13.5*\figratio-\figheight) {};
     \node[] (OO'') at (\pgfmathresult+ 1, 14.5*\figratio-\figheight) {};

     \foreach \x in {0,1} {
       \draw[thick](\x+11,3)--++(0,3);
     }
     
     \foreach \y in {3,4,5,6} {
       \draw[thick](0+11,\y)--++(1,0);
     }
     \pgfmathparse{11}
          \huge
     \node[] at (0.5 + \pgfmathresult , 3.5) {0};
     \node[] at (0.5 + \pgfmathresult, 4.5) {1};
     \node[] at (0.5 + \pgfmathresult, 5.5) {2};
     \node[] (A3) at (\pgfmathresult , 3.5) {};
     \node[] (B3) at (0 + \pgfmathresult, 4.5) {};
     \node[] (C3) at (0 + \pgfmathresult, 5.5) {};
     \huge
     \node[] at (0.5 + \pgfmathresult, 7) {$\mathbb{N}_3$}; 


     \draw [->,thick] (A) edge (AA) ;
     \draw [->,thick] (A) edge (BB) ;
     \draw [->,thick] (A) edge (CC) ;
     \draw [->,thick] (I) edge (MM) ;
     \draw [->,thick] (I) edge (OO) ;
     \draw [->,thick] (I) edge (NN) ;
     \draw [->,thick] (B) edge (EE) ;
     \draw [->,thick] (C) edge (FF) ;
     \draw [->,thick] (B) edge (DD) ;     
     \draw [->,thick] (G) edge (KK) ;
     \draw [->,thick] (H) edge (LL) ;
     \draw [->,thick] (G) edge (JJ) ; 
      \draw [->,thick] (F) edge (II) ;
     \draw [->,thick] (D) edge (GG) ;
     \draw [->,thick] (E) edge (HH) ; 
      \draw [->,thick,dashed] (E) edge (GG) ;
     \draw [->,thick,dashed] (E) edge (II) ; 
     \draw [->,thick] (A1) edge (A') ; 
     \draw [->,thick] (A1) edge (C') ; 
     \draw [->,thick] (A1) edge (F') ; 
     \draw [->,thick] (B1) edge (B') ; 
     \draw [->,thick] (B1) edge (E') ; 
     \draw [->,thick] (B1) edge (H') ; 
     \draw [->,thick] (C1) edge (D') ; 
     \draw [->,thick] (C1) edge (G') ; 
     \draw [->,thick] (C1) edge (I') ;
     \draw [->,thick] (A2) edge (A') ; 
     \draw [->,thick] (A2) edge (B') ; 
     \draw [->,thick] (A2) edge (D') ; 
     \draw [->,thick] (B2) edge (C') ; 
     \draw [->,thick] (B2) edge (E') ; 
     \draw [->,thick] (B2) edge (G') ; 
     \draw [->,thick] (C2) edge (F') ; 
     \draw [->,thick] (C2) edge (H') ; 
     \draw [->,thick] (C2) edge (I') ;    
     \draw [->,thick] (A3) edge (AA') ;
     \draw [->,thick] (B3) edge (BB') ;
     \draw [->,thick] (C3) edge (CC') ;
     \draw [->,thick] (A3) edge (DD') ;
     \draw [->,thick] (B3) edge (EE') ;
     \draw [->,thick] (C3) edge (FF') ;
     \draw [->,thick] (A3) edge (GG') ;
     \draw [->,thick] (B3) edge (HH') ;
     \draw [->,thick] (C3) edge (II') ;     
     \draw [->,thick] (A3) edge (JJ') ;
     \draw [->,thick] (B3) edge (KK') ;
     \draw [->,thick] (C3) edge (LL') ; 
      \draw [->,thick] (A3) edge (MM') ;
     \draw [->,thick] (B3) edge (NN') ;
     \draw [->,thick] (C3) edge (OO') ; 
     \draw [opacity=\opacagain,->,thick] (AA') edge (AA'') ; 
     \draw [opacity=\opacagain,->,thick] (BB') edge (BB'') ; 
     \draw [opacity=\opacagain,->,thick] (CC') edge (CC'') ; 
     \draw [opacity=\opacagain,->,thick] (DD') edge (DD'') ; 
     \draw [opacity=\opacagain,->,thick] (EE') edge (EE'') ; 
     \draw [opacity=\opacagain,->,thick] (FF') edge (FF'') ; 
     \draw [opacity=\opacagain,->,thick] (GG') edge (GG'') ; 
     \draw [opacity=\opacagain,->,thick] (HH') edge (HH'') ;    
     \draw [opacity=\opacagain,->,thick] (II') edge (II'') ;
     \draw [opacity=\opacagain,->,thick] (JJ') edge (JJ'') ;
     \draw [opacity=\opacagain,->,thick] (KK') edge (KK'') ;
     \draw [opacity=\opacagain,->,thick] (LL') edge (LL'') ;
     \draw [opacity=\opacagain,->,thick] (MM') edge (MM'') ;
     \draw [opacity=\opacagain,->,thick] (NN') edge (NN'') ;
     \draw [opacity=\opacagain,->,thick] (OO') edge (OO'') ;
     
      \pgfmathparse{14}    
     \normalsize
     \node[] at (0.5*\figratio + \pgfmathresult, 0.5*\figratio-\figheight) {(0,0,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 1.5*\figratio-\figheight) {(0,0,1)};
    \node[] at (0.5*\figratio + \pgfmathresult , 2.5*\figratio-\figheight) {(0,0,2)};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.5*\figratio-\figheight) {(0,1,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 4.5*\figratio-\figheight) {(0,1,1)};
    \node[] at (0.5*\figratio + \pgfmathresult , 5.5*\figratio-\figheight) {(1,0,2)};
     \node[] at (0.5*\figratio + \pgfmathresult, 6.5*\figratio-\figheight) {(0,2,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 7.5*\figratio-\figheight) {(1,1,1)};
    \node[] at (0.5*\figratio + \pgfmathresult , 8.5*\figratio-\figheight) {(2,0,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 9.5*\figratio-\figheight) {(1,2,0)};
     \node[] at (0.5*\figratio + \pgfmathresult, 10.5*\figratio-\figheight) {(1,2,1)};
    \node[] at (0.5*\figratio + \pgfmathresult , 11.5*\figratio-\figheight) {(2,1,2)};
    \node[] at (0.5*\figratio + \pgfmathresult , 12.5*\figratio-\figheight) {(2,2,0)};    
     \node[] at (0.5*\figratio + \pgfmathresult, 13.5*\figratio-\figheight) {(2,2,1)};
     \node[] at (0.5*\figratio + \pgfmathresult, 14.5*\figratio-\figheight) {(2,2,2)};
     \node[] at (0.5*\figratio + \pgfmathresult, 15.5*\figratio-\figheight) {\textbf{Fair Training Data}};
     
\end{tikzpicture}
}


==> Figures/AlgorithmExplanation2.tex <==
     \newcommand{\farlefth}{2}
    \newcommand{\Chh}{3.5}
    \newcommand{\Cww}{2}
    \newcommand{\Chhh}{7}
    \newcommand{\Cwww}{12.3}
    \newcommand{\finalw}{11}
    \newcommand{\finalww}{16}
     \newcommand{\farlefthh}{4}
     \newcommand{\midlefth}{2}
     \newcommand{\figratio}{1.5}
     \newcommand{\figheight}{-8}
    \newcommand{\opac}{0.7}
                    \newcommand{\opacagain}{0.25}


\resizebox{350pt}{!}{
  \begin{tikzpicture}[]
     % first draw the grid

     \foreach \x in {0,1} {
       \draw[thick](\x*\figratio-3,0+\farlefth)--++(0,2*\figratio);
       \draw[thick](\x*\figratio-3,4*\figratio+\farlefth)--++(0,2*\figratio);
     }
     
     \foreach \y in {0,1,2,4,5,6} {
       \draw[thick](0-3,\y*\figratio+\farlefth)--++(1*\figratio,0);
     }
     \pgfmathparse{-3}
          \huge
     \node[] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio+\farlefth) {good};
     \node[] at (0.5*\figratio + \pgfmathresult, 1.5*\figratio+\farlefth) {bad};
     \node[] (A1) at (1*\figratio + \pgfmathresult , 0.5*\figratio+\farlefth) {};
     \node[] (B1) at (1*\figratio + \pgfmathresult, 1.5*\figratio+\farlefth) {};
     \node[] at (0.5*\figratio + \pgfmathresult, 4.5*\figratio+\farlefth) {not};     
     \node[] at (0.5*\figratio + \pgfmathresult, 5.5*\figratio+\farlefth) {$\epsilon$};     
     \node[] (A2) at (1*\figratio + \pgfmathresult ,4.5*\figratio+\farlefth) {};
     \node[] (B2) at (1*\figratio + \pgfmathresult, 5.5*\figratio+\farlefth) {};


 %    \node[] at (0.5 *\figratio+ \pgfmathresult, 6.5*\figratio+\farlefth) {$\{not,\epsilon\}$}; 
 %    \node[] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio+\farlefth) {$\{good,bad\}$}; 

     \node (st) at (0.5+\Cww,3.5+\Chh){};
     \node (en) at (1.5+\Cww, 3.5+\Chh){};
     \draw [->,thick] (st) edge (en) ;
     \node at (2+\Cww, 3.5+\Chh){\Huge $C_1$};
     \node (here) at (2.5+\Cww,3.5+\Chh){};
     \node (there) at (3.5+\Cww, 3.5+\Chh){};
     \draw [->,thick] (here) edge (there);
     
     \foreach \x in {0,1} {
       \draw[thick](\x*\figratio+1,0+\farlefthh)--++(0,4*\figratio);
     }
     \foreach \y in {0,1,2,3,4} {
       \draw[thick](0+1,\y*\figratio+\farlefthh)--++(1*\figratio,0);
     }
     \pgfmathparse{1}
     \normalsize
     \node[] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio+\farlefthh) {not bad};
     \node[] at (0.5*\figratio + \pgfmathresult, 1.5*\figratio+\farlefthh) {not good};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio+\farlefthh) {$\epsilon$ good};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.5*\figratio+\farlefthh) {$\epsilon$ bad};
     \node[] (A') at ( \pgfmathresult , 0.5*\figratio+\farlefthh) {};
     \node[] (B') at (\pgfmathresult, 1.5*\figratio+\farlefthh) {};
     \node[] (C') at ( \pgfmathresult, 2.5*\figratio+\farlefthh) {};
     \node[] (D') at (\pgfmathresult, 3.5*\figratio+\farlefthh) {};
     
     \draw [->,thick] (A1) edge (B') ; 
     \draw [->,thick] (A1) edge (C') ; 
     \draw [->,thick] (B1) edge (A') ; 
     \draw [->,thick] (B1) edge (D') ; 
     \draw [->,thick] (A2) edge (A') ; 
     \draw [->,thick] (A2) edge (B') ; 
     \draw [->,thick] (B2) edge (C') ; 
     \draw [->,thick] (B2) edge (D') ; 

          \huge
  %   \node[] at (0.5 + \pgfmathresult, 10) {$\{not,\epsilon\}\times \{good,bad\}$}; 
   
     \foreach \x in {0,1} {
       \draw[thick](\x*\figratio+6.3,0+\farlefthh)--++(0,4*\figratio);
     }
     \foreach \y in {0,1,2,3,4} {
       \draw[thick](0+ 6.3,\y*\figratio+\farlefthh)--++(1*\figratio,0);
     }
     \pgfmathparse{6.3}

     \node[] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio+\farlefthh) {+};
     \node[] at (0.5*\figratio + \pgfmathresult, 1.5*\figratio+\farlefthh) {-};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio+\farlefthh) {+};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.5*\figratio+\farlefthh) {-};
 %    \node[] at (0.5*\figratio + \pgfmathresult, 10*\figratio+\farlefthh) {$\ {N}_5$}; 
     \node[] (A) at (1*\figratio + \pgfmathresult , 0.5*\figratio+\farlefthh) {};
     \node[] (B) at (1*\figratio + \pgfmathresult, 1.5*\figratio+\farlefthh) {};
     \node[] (C) at (1*\figratio + \pgfmathresult, 2.5*\figratio+\farlefthh) {};
     \node[] (D) at (1*\figratio + \pgfmathresult, 3.5*\figratio+\farlefthh) {};
     \normalsize
     \pgfmathparse{4.7}
     \node[opacity=\opac] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio+\farlefthh) {not bad};
     \node[opacity=\opac] at (0.5*\figratio + \pgfmathresult, 1.5*\figratio+\farlefthh) {not good};
     \node[opacity=\opac] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio+\farlefthh) {$\epsilon$ good};
     \node[opacity=\opac] at (0.5*\figratio + \pgfmathresult, 3.5*\figratio+\farlefthh) {$\epsilon$ bad};
     
     


          \foreach \x in {0,1} {
       \draw[thick](\x*\figratio+\finalw,0-\figheight)--++(0,4*\figratio);
     }
     \foreach \y in {0,1,2,3,4} {
       \draw[thick](0+\finalw,\y*\figratio-\figheight)--++(1*\figratio,0);
     }
     \pgfmathparse{\finalw}
     \normalsize
     \huge
%     \node[] at (0.5 + \pgfmathresult, 14.5*\figratio-\figheight + 1.5) {$\mathbb{N}_5 \times \mathbb{N}_3$}; 
     \node[] (AA) at (\pgfmathresult , 0.5*\figratio-\figheight) {};
     \node[] (BB) at (\pgfmathresult, 1.5*\figratio-\figheight) {};
     \node[] (CC) at (\pgfmathresult, 2.5*\figratio-\figheight) {};
     \node[] (DD) at (\pgfmathresult , 3.5*\figratio-\figheight) {};
     \normalsize
     \node[] at (0.5*\figratio + \pgfmathresult , 0.7*\figratio-\figheight) {good but};
     \node[] at (0.5*\figratio + \pgfmathresult , 1.7*\figratio-\figheight) {good but};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.7*\figratio-\figheight) {bad but};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.7*\figratio-\figheight) {bad but};
     \huge
     \node[] at (0.5*\figratio + \pgfmathresult , 0.3*\figratio-\figheight) {+};
     \node[] at (0.5*\figratio + \pgfmathresult , 1.3*\figratio-\figheight) {-};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.3*\figratio-\figheight) {+};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.3*\figratio-\figheight) {-};


     \node[] (AA') at (\pgfmathresult + 1*\figratio , 0.5*\figratio-\figheight) {};
     \node[] (BB') at (\pgfmathresult + 1*\figratio, 1.5*\figratio-\figheight) {};
     \node[] (CC') at (\pgfmathresult+ 1*\figratio, 2.5*\figratio-\figheight) {};
     \node[] (DD') at (\pgfmathresult+ 1*\figratio , 3.5*\figratio-\figheight) {};
      \pgfmathparse{13}    
     \node[] (AA'') at (\pgfmathresult + 1*\figratio , 0.5*\figratio-\figheight) {};
     \node[] (BB'') at (\pgfmathresult + 1*\figratio, 1.5*\figratio-\figheight) {};
     \node[] (CC'') at (\pgfmathresult+ 1*\figratio, 2.5*\figratio-\figheight) {};
     \node[] (DD'') at (\pgfmathresult+ 1*\figratio , 3.5*\figratio-\figheight) {};
     
     \node (st) at (0.5+\Cwww,3.5+\Chhh){};
     \node (en) at (1.5+\Cwww, 3.5+\Chhh){};
     \draw [->,thick] (st) edge (en) ;
     \node at (2+\Cwww, 3.5+\Chhh){\Huge $C_2$};
     \node (here) at (2.5+\Cwww,3.5+\Chhh){};
     \node (there) at (3.5+\Cwww, 3.5+\Chhh){};
     \draw [->,thick] (here) edge (there);
     
     \draw [->,thick] (A) edge (AA) ;
     \draw [->,thick] (B) edge (BB) ;
     \draw [->,thick] (C) edge (CC) ;     
     \draw [->,thick] (D) edge (DD) ;   
     
     \foreach \x in {0,1} {
       \draw[thick](\x*\figratio + 6.3,8*\figratio+\midlefth)--++(0,2*\figratio);
       \draw[thick](\x*\figratio + 6.3,6*\figratio+\midlefth)--++(0,1*\figratio);
     }
     
     \foreach \y in {6,7,8,9,10} {
       \draw[thick](6.3,\y*\figratio+\midlefth)--++(1*\figratio,0);
     }
     \pgfmathparse{6.3}
          \huge
     \node[] at (0.5*\figratio + \pgfmathresult , 6.5*\figratio+\midlefth) {but};
     \node[] at (0.5*\figratio + \pgfmathresult , 8.5*\figratio+\midlefth) {good};
     \node[] at (0.5*\figratio + \pgfmathresult, 9.5*\figratio+\midlefth) {bad};
     \node[] (C3) at (1*\figratio + \pgfmathresult , 6.5*\figratio+\midlefth) {};
     \node[] (A3) at (1*\figratio + \pgfmathresult , 8.5*\figratio+\midlefth) {};
     \node[] (B3) at (1*\figratio + \pgfmathresult, 9.5*\figratio+\midlefth) {};

          \foreach \x in {0,1} {
       \draw[thick](\x*\figratio+\finalww,0-\figheight)--++(0,4*\figratio);
     }
     \foreach \y in {0,1,2,3,4} {
       \draw[thick](0+\finalww,\y*\figratio-\figheight)--++(1*\figratio,0);
     }
          \pgfmathparse{\finalww}
%     \node[] at (0.5 + \pgfmathresult, 14.5*\figratio-\figheight + 1.5) {$\mathbb{N}_5 \times \mathbb{N}_3$}; 

     \huge
     \node[] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio-\figheight) {+};
     \node[] at (0.5*\figratio + \pgfmathresult , 1.5*\figratio-\figheight) {-};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio-\figheight) {+};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.5*\figratio-\figheight) {-};
     
     \pgfmathparse{\finalww + 3.5}
     \LARGE
     \node[] at (0.5*\figratio + \pgfmathresult , 0.5*\figratio-\figheight) {good but not bad};
     \node[] at (0.5*\figratio + \pgfmathresult , 1.5*\figratio-\figheight) {good but not good};
     \node[] at (0.5*\figratio + \pgfmathresult, 2.5*\figratio-\figheight) {bad but $\epsilon$ bad};
     \node[] at (0.5*\figratio + \pgfmathresult, 3.5*\figratio-\figheight) {bad but $\epsilon$ good};
     \node[] at (0.5*\figratio + \pgfmathresult , 5.8*\figratio-\figheight){\Large \textbf{Fair Training Data}};
    \node[] (TR) at (0.5*\figratio + \pgfmathresult , 5.6*\figratio-\figheight) {};
     \node[] (TR') at (0.5*\figratio + \pgfmathresult , 4.1*\figratio-\figheight) {};
     \draw [->,thick] (TR) edge (TR') ;

 
     \draw [->,thick] (A3) edge (AA) ;
     \draw [->,thick] (A3) edge (BB) ;
     \draw [->,thick] (B3) edge (CC) ;
     \draw [->,thick] (B3) edge (DD) ;
     \draw [->,thick] (C3) edge (AA) ;
     \draw [->,thick] (C3) edge (BB) ;
     \draw [->,thick] (C3) edge (CC) ;
     \draw [->,thick] (C3) edge (DD) ;
     
     %\node[] at (0.5*\figratio + \pgfmathresult, 10*\figratio-\figheight) {\textbf{Fair Training Data}};
     
\end{tikzpicture}
}

==> Figures/Combo.tex <==



\begin{tikzpicture}[scale=0.68, line width=2mm]
\node[] at (8.1,0.75) {\scriptsize Attention LSTM};
\draw[line width=1.8mm, color=roamorange] (8.14+1.18 + 0.02,0.74) -- (8.14+1.45+ 0.02,0.74);
\node[] at (7.52,1.08) {\scriptsize TreeNN};
\draw[line width=1.8mm, color=roamdarkblue] (6.96+1.18+ 0.02,1.07) -- (6.96+1.45+ 0.02,1.07);
\node[] at (8.06,1.4) {\scriptsize LSTM Encoder};
\draw[line width=1.8mm, color=mymaroon] (8.02+1.18+ 0.02,1.37) -- (8.02+1.45+ 0.02,1.37);
\node[] at (7.45,1.7) {\scriptsize CBoW};
\draw[line width=1.8mm, color=roampurple] (6.8+1.18+ 0.02,1.71) -- (6.8+1.45+ 0.02,1.71);
\node[] at (8.06,2) {\scriptsize CompTreeNTN};
\draw[line width=1.8mm, color=hotpink] (8.02+1.18+ 0.02,2.04) -- (8.02+1.45+ 0.02,2.04);
\node[] at (7.95,3.45) {\scriptsize CompTreeNN};
\draw[line width=1.8mm, color=roamgreen] (7.85+1.18,3.48) -- (7.85+1.45,3.48);
\begin{axis}[
    title={},
    no markers,
    every axis plot/.append style={ultra thick},
    xlabel={\# of training examples},
    ylabel={Accuracy},
    xmin=0, xmax=12000,
    ymin=33, ymax=100,
    xtick={0,2000,4000,6000, 8000, 10000, 12000},
    xticklabels={0,2M,4M,6M, 8M, 10M, 12M},
    ytick={33, 40,50,60,70,80,90, 100},
    legend style={at={(1.66,0.52)}}
]


\addplot[
    color=roampurple,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,39.7139713971) (200,44.3544354435) (300,51.2051205121) (400,50.5150515052) (500,50.0150015002) (600,49.4949494949) (700,49.7449744974) (800,49.3349334933) (900,50.2650265027) (1000,50.2850285029) (1100,51.5551555156) (1200,51.2251225123) (1300,49.8849884988) (1400,51.5151515152) (1500,51.2651265127) (1600,52.3552355236) (1700,52.4552455246) (1800,51.7551755176) (1900,51.5151515152) (2000,52.4052405241) (2100,51.8551855186) (2200,51.2151215122) (2300,50.3450345035) (2400,52.9352935294) (2500,51.0851085109) (2600,52.9152915292) (2700,52.3452345235) (2800,52.3752375238) (2900,51.895189519) (3000,51.4351435144) (3100,51.3351335134) (3200,51.1651165117) (3300,50.3450345035) (3400,50.7650765077) (3500,52.695269527) (3600,52.795279528) (3700,50.6350635064) (3800,51.4451445145) (3900,51.3451345135) (4000,52.8452845285) (4100,51.4851485149) (4200,51.8451845185) (4300,52.4552455246) (4400,53.8353835384) (4500,52.8052805281) (4600,50.9350935094) (4700,52.3352335234) (4800,52.7552755276) (4900,52.295229523) (5000,52.695269527) (5100,52.9452945295) (5200,52.2652265227) (5300,51.7451745175) (5400,51.8451845185) (5500,51.7651765177) (5600,53.0553055306) (5700,53.2753275328) (5800,52.4152415242) (5900,51.5851585159) (6000,52.8752875288) (6100,51.7751775178) (6200,52.0452045205) (6300,52.3052305231) (6400,51.695169517) (6500,52.5452545255) (6600,52.0052005201) (6700,52.595259526) (6800,50.2250225023) (6900,52.2652265227) (7000,52.3152315232) (7100,50.4450445045) (7200,52.3652365237) (7300,53.0353035304) (7400,52.0052005201) (7500,53.3553355336) (7600,51.3051305131) (7700,51.7351735174) (7800,53.0253025303) (7900,53.1453145315) (8000,52.5852585259) (8100,52.5152515252) (8200,51.3851385139) (8300,50.3650365037) (8400,52.5852585259) (8500,51.9651965197) (8600,52.4252425243) (8700,50.8750875088) (8800,52.9252925293) (8900,52.99529953) (9000,52.595259526) (9100,53.2653265327) (9200,52.5652565257) (9300,53.9753975398) (9400,52.7852785279) (9500,53.0853085309) (9600,52.9152915292) (9700,52.9652965297) (9800,52.9652965297) (9900,52.2452245225) (10000,51.3051305131) (10100,53.0453045305) (10200,52.6352635264) (10300,52.895289529) (10400,52.495249525) (10500,53.295329533) (10600,51.9151915192) (10700,51.8751875188) (10800,53.1453145315) (10900,51.8051805181) (11000,51.9151915192) (11100,53.2453245325) (11200,50.0550055006) (11300,52.2752275228) (11400,52.2352235224) (11500,52.6052605261) (11600,51.2851285129) (11700,51.1251125113) (11800,51.295129513) (11900,52.8052805281) (12000,53.2453245325) (12100,53.295329533) (12200,51.9551955196) (12300,52.4052405241) (12400,52.4052405241) (12500,52.8252825283)
    };
 %    \addlegendentry{CBoW }

\addplot[
    color=roamdarkblue,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,48.2748274827) (200,49.8949894989) (300,50.6150615062) (400,50.4350435044) (500,50.3550355036) (600,50.7150715072) (700,50.6150615062) (800,49.9749974997) (900,49.8849884988) (1000,49.6849684968) (1100,50.1450145015) (1200,48.7648764876) (1300,48.4648464846) (1400,47.9347934793) (1500,48.1148114811) (1600,48.5848584858) (1700,48.6148614861) (1800,48.0648064806) (1900,47.6347634763) (2000,48.3448344834) (2100,48.2548254825) (2200,47.6447644764) (2300,48.0348034803) (2400,47.9847984798) (2500,47.9447944794) (2600,47.2847284728) (2700,47.9747974797) (2800,47.0347034703) (2900,48.00480048) (3000,48.0448044804) (3100,47.4247424742) (3200,47.5247524752) (3300,47.5447544754) (3400,47.2747274727) (3500,47.704770477) (3600,47.3847384738) (3700,47.3647364736) (3800,46.604660466) (3900,47.0547054705) (4000,47.1247124712) (4100,46.8746874687) (4200,46.8546854685) (4300,47.1547154715) (4400,47.0947094709) (4500,46.8546854685) (4600,46.5546554655) (4700,46.7546754675) (4800,46.3746374637) (4900,46.7846784678) (5000,46.5546554655) (5100,47.4747474747) (5200,46.9346934693) (5300,47.1647164716) (5400,47.0247024702) (5500,46.8446844684) (5600,46.9546954695) (5700,46.3846384638) (5800,46.6246624662) (5900,46.7846784678) (6000,46.3146314631) (6100,46.4546454645) (6200,46.6646664666) (6300,46.604660466) (6400,46.5446544654) (6500,46.2646264626) (6600,46.6946694669) (6700,46.2546254625) (6800,46.1146114611) (6900,46.3246324632) (7000,46.2546254625) (7100,46.4246424642) (7200,46.7246724672) (7300,46.3946394639) (7400,46.2846284628) (7500,46.2446244624) (7600,46.7246724672) (7700,46.1546154615) (7800,46.8146814681) (7900,46.2546254625) (8000,46.4646464646) (8100,46.3346334633) (8200,46.3246324632) (8300,46.3746374637) (8400,46.4146414641) (8500,46.1846184618) (8600,46.3546354635) (8700,46.3746374637) (8800,46.0546054605) (8900,46.0646064606) (9000,46.0746074607) (9100,46.2446244624) (9200,46.2946294629) (9300,46.204620462) (9400,46.2746274627) (9500,46.5346534653) (9600,46.1446144614) (9700,46.1246124612) (9800,46.1546154615) (9900,46.2546254625) (10000,46.3946394639) (10100,46.2446244624) (10200,45.6945694569) (10300,46.2446244624) (10400,46.304630463) (10500,46.2546254625) (10600,46.1246124612) (10700,46.304630463) (10800,45.4445444544) (10900,45.8445844584) (11000,45.9645964596) (11100,46.1146114611) (11200,46.1246124612) (11300,45.3945394539) (11400,46.1946194619) (11500,45.7345734573) (11600,46.1746174617) (11700,45.5345534553) (11800,45.6645664566) (11900,46.2446244624) (12000,45.8245824582) (12100,45.4145414541) (12200,45.7945794579) (12300,45.704570457) (12400,45.3645364536) (12500,45.8245824582)
    };
  %  \addlegendentry{TreeNN }




\addplot[
    color=mymaroon,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,47.4547454745) (200,43.7643764376) (300,41.8441844184) (400,43.0943094309) (500,43.1443144314) (600,42.8642864286) (700,43.4443444344) (800,43.9943994399) (900,43.3943394339) (1000,43.9443944394) (1100,44.0244024402) (1200,43.0143014301) (1300,42.2942294229) (1400,46.7746774677) (1500,47.4347434743) (1600,48.3548354835) (1700,47.9747974797) (1800,48.0448044804) (1900,48.7248724872) (2000,49.9849984998) (2100,49.4249424942) (2200,51.0151015102) (2300,52.1052105211) (2400,49.1549154915) (2500,50.99509951) (2600,47.8147814781) (2700,47.6347634763) (2800,50.8450845085) (2900,50.7150715072) (3000,46.8746874687) (3100,52.5752575258) (3200,50.2450245025) (3300,50.4650465047) (3400,51.595159516) (3500,46.9546954695) (3600,50.9150915092) (3700,49.2349234923) (3800,48.9248924892) (3900,51.3551355136) (4000,51.3751375138) (4100,49.1449144914) (4200,47.8347834783) (4300,50.8350835084) (4400,49.604960496) (4500,53.495349535) (4600,49.9149914991) (4700,49.3949394939) (4800,51.7651765177) (4900,48.7948794879) (5000,52.195219522) (5100,45.304530453) (5200,51.8551855186) (5300,51.2451245125) (5400,52.6752675268) (5500,48.9148914891) (5600,47.7847784778) (5700,48.1848184818) (5800,49.0649064906) (5900,50.7450745075) (6000,49.4849484948) (6100,49.2949294929) (6200,52.0452045205) (6300,48.704870487) (6400,51.6051605161) (6500,50.295029503) (6600,49.2449244924) (6700,50.2450245025) (6800,51.6251625163) (6900,50.7150715072) (7000,50.3750375038) (7100,49.0749074907) (7200,50.4350435044) (7300,49.5749574957) (7400,52.6852685269) (7500,50.695069507) (7600,49.5749574957) (7700,51.8051805181) (7800,51.9251925193) (7900,48.8548854885) (8000,46.3946394639) (8100,49.6549654965) (8200,49.2249224922) (8300,49.3949394939) (8400,50.8350835084) (8500,48.9148914891) (8600,52.9452945295) (8700,49.7749774977) (8800,50.5050505051) (8900,51.3151315132) (9000,49.9849984998) (9100,50.3050305031) (9200,50.2550255026) (9300,49.7949794979) (9400,48.6848684868) (9500,52.8552855286) (9600,47.6347634763) (9700,50.7750775078) (9800,53.4053405341) (9900,51.0651065107) (10000,53.0453045305) (10100,46.1546154615) (10200,49.8349834983) (10300,49.6949694969) (10400,53.3653365337) (10500,50.7750775078) (10600,51.0451045105) (10700,49.904990499) (10800,50.6250625063) (10900,49.9449944994) (11000,48.8748874887) (11100,50.3850385039) (11200,49.704970497) (11300,52.3752375238) (11400,50.8250825083) (11500,46.3346334633) (11600,50.0450045005) (11700,52.99529953) (11800,50.2050205021) (11900,49.304930493) (12000,51.2751275128) (12100,49.5749574957) (12200,52.8852885289) (12300,51.2451245125) (12400,47.4247424742) (12500,53.8853885389)
    };
  %  \addlegendentry{LSTM Encoder }




\addplot[
    color=roamorange,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,43.6943694369) (200,48.3448344834) (300,47.7847784778) (400,46.5446544654) (500,46.7446744674) (600,45.3345334533) (700,44.9144914491) (800,44.0344034403) (900,44.0444044404) (1000,43.3643364336) (1100,43.4843484348) (1200,43.0443044304) (1300,43.1143114311) (1400,43.0943094309) (1500,43.0743074307) (1600,42.7742774277) (1700,42.6842684268) (1800,42.4242424242) (1900,42.0442044204) (2000,42.4442444244) (2100,42.4942494249) (2200,41.8441844184) (2300,42.3542354235) (2400,42.1742174217) (2500,41.9941994199) (2600,42.3542354235) (2700,42.1442144214) (2800,42.5242524252) (2900,42.1842184218) (3000,41.7541754175) (3100,41.9341934193) (3200,41.8541854185) (3300,42.1542154215) (3400,42.4842484248) (3500,42.104210421) (3600,42.5142514251) (3700,42.9142914291) (3800,42.704270427) (3900,42.3742374237) (4000,41.9741974197) (4100,42.2442244224) (4200,42.0142014201) (4300,42.0442044204) (4400,42.1442144214) (4500,42.1642164216) (4600,42.204220422) (4700,42.6742674267) (4800,42.4642464246) (4900,42.2842284228) (5000,42.3642364236) (5100,42.4942494249) (5200,41.8841884188) (5300,42.1342134213) (5400,42.3842384238) (5500,42.6542654265) (5600,42.3542354235) (5700,42.1742174217) (5800,41.804180418) (5900,42.0142014201) (6000,41.8741874187) (6100,42.4942494249) (6200,42.1142114211) (6300,42.0342034203) (6400,42.0442044204) (6500,42.2342234223) (6600,42.3442344234) (6700,42.0142014201) (6800,42.4342434243) (6900,41.7141714171) (7000,41.9441944194) (7100,42.204220422) (7200,41.904190419) (7300,42.1442144214) (7400,41.9541954195) (7500,41.7441744174) (7600,41.7441744174) (7700,42.4342434243) (7800,41.7541754175) (7900,41.9341934193) (8000,42.0142014201) (8100,42.3542354235) (8200,42.5342534253) (8300,42.0242024202) (8400,41.9941994199) (8500,42.0642064206) (8600,42.1842184218) (8700,41.7141714171) (8800,42.104210421) (8900,42.3842384238) (9000,42.0142014201) (9100,42.8442844284) (9200,42.0942094209) (9300,41.6941694169) (9400,41.4241424142) (9500,41.6141614161) (9600,41.9341934193) (9700,42.1642164216) (9800,42.204220422) (9900,41.6941694169) (10000,42.0842084208) (10100,41.4841484148) (10200,42.2442244224) (10300,41.8241824182) (10400,41.904190419) (10500,41.7541754175) (10600,41.6841684168) (10700,41.8741874187) (10800,41.8341834183) (10900,41.7341734173) (11000,41.9641964196) (11100,42.0142014201) (11200,41.6841684168) (11300,42.1942194219) (11400,41.904190419) (11500,42.0142014201) (11600,41.9141914191) (11700,41.8641864186) (11800,41.4941494149) (11900,41.7341734173) (12000,42.1142114211) (12100,42.3542354235) (12200,41.8741874187) (12300,41.8941894189) (12400,42.0142014201) (12500,42.2242224222)
    };
 %    \addlegendentry{Attention LSTM }


\addplot[
    color=roamgreen,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,40.7440744074) (200,47.1647164716) (300,42.2742274227) (400,49.7649764976) (500,47.904790479) (600,47.8347834783) (700,48.8948894889) (800,49.2249224922) (900,54.3654365437) (1000,51.9151915192) (1100,48.7348734873) (1200,48.7248724872) (1300,53.6153615362) (1400,54.1754175418) (1500,52.4352435244) (1600,53.4253425343) (1700,55.8355835584) (1800,58.2058205821) (1900,55.0155015502) (2000,58.6858685869) (2100,56.8756875688) (2200,53.9653965397) (2300,58.3458345835) (2400,58.0158015802) (2500,62.9462946295) (2600,53.9253925393) (2700,59.1159115912) (2800,57.2157215722) (2900,58.6758675868) (3000,60.7260726073) (3100,57.4657465747) (3200,56.9556955696) (3300,60.2260226023) (3400,62.796279628) (3500,64.3664366437) (3600,63.8063806381) (3700,57.1457145715) (3800,62.0162016202) (3900,56.0556055606) (4000,58.6558655866) (4100,61.496149615) (4200,65.8665866587) (4300,62.696269627) (4400,58.2658265827) (4500,61.4161416142) (4600,58.6858685869) (4700,61.1261126113) (4800,61.4361436144) (4900,62.696269627) (5000,65.7865786579) (5100,62.696269627) (5200,66.0066006601) (5300,62.4062406241) (5400,66.696669667) (5500,64.6264626463) (5600,61.2261226123) (5700,65.4165416542) (5800,59.2559255926) (5900,62.3562356236) (6000,65.99659966) (6100,71.297129713) (6200,67.0167016702) (6300,66.2566256626) (6400,64.4064406441) (6500,56.5456545655) (6600,64.8564856486) (6700,73.7573757376) (6800,63.5763576358) (6900,69.5269526953) (7000,66.3766376638) (7100,68.4468446845) (7200,60.7160716072) (7300,62.4262426243) (7400,70.0170017002) (7500,69.4569456946) (7600,63.0863086309) (7700,67.496749675) (7800,64.7664766477) (7900,74.1774177418) (8000,75.6175617562) (8100,69.3669366937) (8200,67.6067606761) (8300,67.8567856786) (8400,73.4573457346) (8500,70.2770277028) (8600,67.496749675) (8700,70.7870787079) (8800,72.1872187219) (8900,73.597359736) (9000,72.0872087209) (9100,73.8673867387) (9200,69.4269426943) (9300,69.4069406941) (9400,77.6777677768) (9500,68.2268226823) (9600,72.5472547255) (9700,73.2073207321) (9800,74.3474347435) (9900,74.4174417442) (10000,77.6677667767) (10100,72.3172317232) (10200,66.9766976698) (10300,74.3674367437) (10400,75.1175117512) (10500,75.5575557556) (10600,76.3676367637) (10700,74.0474047405) (10800,72.8272827283) (10900,75.9675967597) (11000,73.3373337334) (11100,70.497049705) (11200,72.597259726) (11300,69.1669166917) (11400,76.5176517652) (11500,75.4675467547) (11600,73.8573857386) (11700,65.6765676568) (11800,77.0777077708) (11900,72.2472247225) (12000,73.5873587359) (12100,71.3471347135) (12200,73.2573257326) (12300,73.9873987399) (12400,77.6477647765) (12500,74.4774477448)

    };
 %    \addlegendentry{CompTreeNN }

\addplot[
    color=hotpink,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,77.9677967797) (200,85.0385038504) (300,85.1285128513) (400,83.0683068307) (500,87.8887888789) (600,86.9086908691) (700,85.4685468547) (800,87.8187818782) (900,86.1586158616) (1000,84.698469847) (1100,79.0279027903) (1200,80.6380638064) (1300,72.3072307231) (1400,72.8172817282) (1500,70.4170417042) (1600,68.5668566857) (1700,67.8567856786) (1800,67.1267126713) (1900,64.896489649) (2000,61.9161916192) (2100,61.7661766177) (2200,58.7458745875) (2300,58.4758475848) (2400,59.9959996) (2500,57.7857785779) (2600,56.7056705671) (2700,60.0360036004) (2800,56.5556555656) (2900,56.5856585659) (3000,56.7256725673) (3100,56.7556755676) (3200,56.595659566) (3300,56.2556255626) (3400,55.8655865587) (3500,56.7356735674) (3600,57.2757275728) (3700,58.5058505851) (3800,55.9555955596) (3900,57.495749575) (4000,56.0756075608) (4100,56.7656765677) (4200,59.3359335934) (4300,56.3556355636) (4400,55.3655365537) (4500,55.7355735574) (4600,55.2155215522) (4700,58.7458745875) (4800,54.7054705471) (4900,57.3257325733) (5000,56.5856585659) (5100,59.1059105911) (5200,58.3758375838) (5300,55.1055105511) (5400,58.5158515852) (5500,58.0658065807) (5600,57.0657065707) (5700,57.4557455746) (5800,57.395739574) (5900,57.6457645765) (6000,58.6858685869) (6100,56.3656365637) (6200,58.2858285829) (6300,58.1658165817) (6400,55.7855785579) (6500,60.0060006001) (6600,56.8756875688) (6700,57.4457445745) (6800,56.2256225623) (6900,55.5655565557) (7000,58.8058805881) (7100,54.9554955496) (7200,59.6359635964) (7300,56.1156115612) (7400,55.6555655566) (7500,57.9657965797) (7600,58.295829583) (7700,57.99579958) (7800,55.5655565557) (7900,57.99579958) (8000,57.1857185719) (8100,56.2256225623) (8200,55.4455445545) (8300,57.2657265727) (8400,60.7360736074) (8500,57.6457645765) (8600,55.7155715572) (8700,55.9655965597) (8800,56.9456945695) (8900,58.4258425843) (9000,59.0459045905) (9100,53.7753775378) (9200,57.7157715772) (9300,58.1058105811) (9400,55.3655365537) (9500,56.2656265627) (9600,56.0156015602) (9700,56.3456345635) (9800,55.7755775578) (9900,58.2458245825) (10000,57.0757075708) (10100,57.2557255726) (10200,57.3757375738) (10300,57.6657665767) (10400,57.3157315732) (10500,59.8059805981) (10600,57.2757275728) (10700,56.4456445645) (10800,57.3157315732) (10900,58.4558455846) (11000,54.7054705471) (11100,58.4858485849) (11200,58.1758175818) (11300,59.9859985999) (11400,54.4554455446) (11500,57.7857785779) (11600,56.5156515652) (11700,55.0755075508) (11800,57.095709571) (11900,55.395539554) (12000,55.2355235524) (12100,56.8256825683) (12200,56.5256525653) (12300,57.9457945795) (12400,56.0256025603) (12500,55.9855985599)


    };
   %  \addlegendentry{CompTreeNTN }


\end{axis}
\end{tikzpicture} \ \ \ \
\begin{tikzpicture}[scale=0.68, line width=2mm]

\node[] at (8.1-9.35,1.2) {\scriptsize Attention LSTM};
\draw[line width=1.8mm, color=roamorange] (-3.97 + 1.18,1.19) -- (-3.97 + 1.45,1.19);
\node[] at (7.52-8.18,1.85) {\scriptsize TreeNN};
\draw[line width=1.8mm, color=roamdarkblue] (-2.75 + 1.18,1.87) -- (-2.75+ 1.45,1.87);
\node[] at (8.06-9.24,1.55) {\scriptsize LSTM Encoder};
\draw[line width=1.8mm, color=mymaroon] (-3.84 + 1.18,1.55) -- (-3.84 + 1.45,1.55);
\node[] at (7.45-8,2.15) {\scriptsize CBoW};
\draw[line width=1.8mm, color=roampurple] (-2.58 + 1.18,2.17) -- (-2.58+ 1.45,2.17);
\node[] at (8.06-9.22, 4.87) {\scriptsize CompTreeNTN};
\draw[line width=1.8mm, color=hotpink] (-3.8 + 1.18,4.91) -- (-3.8 + 1.45,4.91);
\node[] at (8-9.04,4.03) {\scriptsize CompTreeNN};
\draw[line width=1.8mm, color=roamgreen] (-3.58 + 1.18,4.07) -- (-3.58 + 1.45,4.07);
\draw[line width=0.1mm] (0,0) -- (0,5.7);
\begin{axis}[
    title={},
    no markers,
    every axis plot/.append style={ultra thick},
    axis y line=right,
    xlabel={Difficulty},
    ylabel={Accuracy},
    xmin=0, xmax=0.75,
    ymin=33, ymax=100,
    xtick={0, 0.75},
    xticklabels={hardest,easiest},
    ytick={40,50,60,70,80,90,100}
]

\addplot[
    color=roampurple,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 53.98539853985399)(0.0625, 60.76007600760076)(0.125, 61.87818781878187)(0.25, 75.69156915691569)(0.375, 86.76467646764677)(0.5, 83.49234923492348)(0.625, 86.93669366936693)(0.75, 91.42314231423143)

    };

     
\addplot[
    color=roamdarkblue,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (0.0, 53.73137313731373)(0.0625, 54.59345934593459)(0.125, 57.489748974897495)(0.25, 81.93419341934194)(0.375, 94.04540454045404)(0.5, 84.41044104410442)(0.625, 98.80788078807882)(0.75, 99.46794679467945)
    };





\addplot[
    color=mymaroon,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0, 52.51)(0.0625,55.82)(0.125, 63.16231623162316)(0.25, 71.25112511251125)(0.375,91.04)(0.5, 93.79537953795379)(0.625, 97.38173817381737)(0.75, 99.02390239023904)

    };






\addplot[
    color=roamorange,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 47.28)(0.0625, 47.23)(0.125, 59.42)(0.25, 74.47)(0.375, 84.36)(0.5, 85.92)(0.625, 98.24)(0.75, 98.18)
    };

     
\addplot[
    color=roamgreen,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 80.2060206020602)(0.0625, 90.94909490949095)(0.125, 93.80938093809382)(0.25, 99.59995999599961)(0.375, 99.9079907990799)(0.5, 99.94199419941994)(0.625, 99.97599759975998)(0.75, 99.9899989999)
    };
+
     
     
\addplot[
    color=hotpink,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 90.32)(0.0625, 99.0)(0.125, 98.99)(0.25, 98.96)(0.375, 99.88)(0.5,99.90)(0.625, 99.92)(0.75, 99.98)
    };

     
\end{axis}

\end{tikzpicture}

==> Figures/CompTreeNNStructure.tex <==
\tikzstyle{large}=[]
\resizebox{.94\linewidth}{!}{\Tree[.{COMP $\rightarrow \{\equiv, \sqsubset,\sqsupset, |, \ \hat{} \ , \smile, \# \}$} \edge[large]; [.{PROJ$ \rightarrow \mathcal{Q}$} $Q^P$ $Q^H$ ] [.{COMP $\rightarrow \{\#,\sqsubset, \sqsupset, \equiv\}$}  [.{PROJ $\rightarrow \mathcal{A}$} $Adj_S^P$ $Adj_S^H$ ] [.{REL $\rightarrow \{\#, \equiv\}$} $N_O^P$ $N_O^H$ ] ]   [.{COMP$ \rightarrow \{\equiv, \sqsubset,\sqsupset, |, \ \hat{} \ , \smile, \# \}$}  [.{PROJ $\rightarrow \mathcal{N}$ } $Neg^P$ $Neg^H$  ]   [.{COMP $\rightarrow \{\equiv, \sqsubset,\sqsupset, |, \ \hat{} \ , \smile, \# \}$}  [.{COMP $\rightarrow \{\#,\sqsubset, \sqsupset, \equiv\}$}  [.{PROJ $\rightarrow \mathcal{A}$} $Adv^P$ $Adv^H$ ] [.{REL $\rightarrow \{\#, \equiv\}$} $V^P$ $V^H$  ]] [.{{PROJ$ \rightarrow \mathcal{Q}$}} $Q^P$ $Q^H$ ] [.{COMP $\rightarrow \{\#,\sqsubset, \sqsupset, \equiv\}$}   [.{PROJ $\rightarrow \mathcal{A}$} $Adj^P_O$ $Adj^H_O$ ] [.{$\{\#,\equiv\}$} $N^P_O$ $N^H_O$ ]]]]]}

==> Figures/GenGraph.tex <==

\begin{tikzpicture}[scale=0.8, line width=2mm]

\begin{axis}[
    title={},
    no markers,
    every axis plot/.append style={ultra thick},
    xlabel={Difficulty},
    ylabel={Accuracy},
    xmin=0, xmax=0.75,
    ymin=33, ymax=100,
    xtick={0, 0.75},
    xticklabels={hardest,easiest},
    ytick={40,50,60,70,80,90,100},
    legend style={at={(0.75,-0.2)}}
]

\addplot[
    color=roampurple,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 53.98539853985399)(0.0625, 60.76007600760076)(0.125, 61.87818781878187)(0.25, 75.69156915691569)(0.375, 86.76467646764677)(0.5, 83.49234923492348)(0.625, 86.93669366936693)(0.75, 91.42314231423143)

    };
     \addlegendentry{CBoW }
     
\addplot[
    color=roamdarkblue,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (0.0, 53.73137313731373)(0.0625, 54.59345934593459)(0.125, 57.489748974897495)(0.25, 81.93419341934194)(0.375, 94.04540454045404)(0.5, 84.41044104410442)(0.625, 98.80788078807882)(0.75, 99.46794679467945)
    };
    \addlegendentry{TreeNN }




\addplot[
    color=mymaroon,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0, 52.51)(0.0625,55.82)(0.125, 63.16231623162316)(0.25, 71.25112511251125)(0.375,91.04)(0.5, 93.79537953795379)(0.625, 97.38173817381737)(0.75, 99.02390239023904)

    };
    \addlegendentry{LSTM Encoder }





\addplot[
    color=roamorange,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 47.28)(0.0625, 47.23)(0.125, 59.42)(0.25, 74.47)(0.375, 84.36)(0.5, 85.92)(0.625, 98.24)(0.75, 98.18)
    };
     \addlegendentry{Attention LSTM }
     
\addplot[
    color=roamgreen,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 80.2060206020602)(0.0625, 90.94909490949095)(0.125, 93.80938093809382)(0.25, 99.59995999599961)(0.375, 99.9079907990799)(0.5, 99.94199419941994)(0.625, 99.97599759975998)(0.75, 99.9899989999)
    };
     \addlegendentry{CompTreeNN }
     
     
\addplot[
    color=hotpink,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 90.32)(0.0625, 99.0)(0.125, 98.99)(0.25, 98.96)(0.375, 99.88)(0.5,99.90)(0.625, 99.92)(0.75, 99.98)
    };
     \addlegendentry{CompTreeNTN }
     
\end{axis}

\end{tikzpicture}

==> Figures/GenGraphNoIV.tex <==
\begin{tikzpicture}[scale=0.9, line width=2mm]
\begin{axis}[
    title={},
    no markers,
    every axis plot/.append style={ultra thick},
    xlabel={ratio},
    ylabel={Accuracy},
    xmin=0, xmax=0.75,
    ymin=33, ymax=100,
    xtick={0, 0.125, 0.25, 0.375, 0.5, 0.625, 0.75},
    xticklabels={0, 0.125, 0.25, 0.375, 0.5, 0.625, 0.75},
    ytick={33,40,50,60,70,80,90,100},
    legend style={at={(0.95,0.57)}}
]


\addplot[
    color=roampurple,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 44.400440044004405)(0.0625, 51.553155315531555)(0.125, 57.053705370537045)(0.25, 71.7851785178518)(0.375, 77.84578457845784)(0.5, 82.61426142614262)(0.625, 87.07470747074707)(0.75, 91.99119911991198)
    };
     \addlegendentry{CBoW }

\addplot[
    color=roamdarkblue,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 48.74287428742875)(0.0625, 53.52535253525353)(0.125, 57.83978397839784)(0.25, 77.03570357035703)(0.375, 91.27912791279128)(0.5, 89.86098609860986)(0.625, 92.20122012201219)(0.75, 92.32523252325234)
    };
    \addlegendentry{TreeNN }




\addplot[
    color=mymaroon,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 49.34893489348934)(0.0625, 55.64156415641563)(0.125, 57.37573757375738)(0.25, 70.51)(0.375, 82.42024202420242)(0.5, 67.77277727772778)(0.625, 90.6170617061706)(0.75, 93.69336933693371)

    };
    \addlegendentry{LSTM Encoder }




\addplot[
    color=roamorange,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 49.80898089808981)(0.0625, 49.960996099609964)(0.125, 56.683668366836685)(0.25, 72.81128112811281)(0.375, 79.22592259225922)(0.5, 79.76397639763977)(0.625, 88.34083408340832)(0.75, 89.60896089608961)
    };
     \addlegendentry{Attention LSTM }
     

\addplot[
    color=roamgreen,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 47.19871987198721)(0.0625, 47.41674167416742)(0.125, 57.73577357735773)(0.25, 61.38813881388139)(0.375, 90.5850585058506)(0.5, 93.96139613961395)(0.625, 99.62196219621961)(0.75, 99.85598559855985)
    };
     \addlegendentry{CompTreeNN }
     
\addplot[
    color=hotpink,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0.0, 59.73)(0.0625, 71.78)(0.125, 74.45)(0.25, 94.68)(0.375, 98.88)(0.5, 99.53)(0.625, 99.81)(0.75, 98.6)
    };
     \addlegendentry{CompTreeNTN }


\end{axis}

\end{tikzpicture}

==> Figures/ModelsDuringTraining.tex <==



\begin{tikzpicture}[scale=1, line width=2mm]
\begin{axis}[
    title={},
    no markers,
    every axis plot/.append style={ultra thick},
    xlabel={\# of training examples},
    ylabel={Accuracy},
    xmin=0, xmax=5000,
    ymin=33, ymax=100,
    xtick={0,1000,2000,3000,4000,5000,6000},
    xticklabels={0,1M,2M,3M,4M,5M,6M},
    ytick={33, 40,50,60,70,80,90, 100},
    legend style={at={(0.95,0.57)}}
]


\addplot[
    color=roampurple,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333)(100,49.1949194919) (200,76.8776877688) (300,82.1882188219) (400,86.0486048605) (500,89.498949895) (600,90.1790179018) (700,91.2791279128) (800,91.4291429143) (900,91.899189919) (1000,92.3892389239) (1100,91.4291429143) (1200,92.8892889289) (1300,92.9092909291) (1400,92.99929993) (1500,93.1393139314) (1600,93.199319932) (1700,93.4193419342) (1800,93.4793479348) (1900,93.2593259326) (2000,93.9193919392) (2100,93.8593859386) (2200,93.9393939394) (2300,94.2194219422) (2400,94.1294129413) (2500,94.5494549455) (2600,94.2894289429) (2700,94.4094409441) (2800,94.6294629463) (2900,94.8394839484) (3000,94.699469947) (3100,94.8194819482) (3200,94.7394739474) (3300,95.0495049505) (3400,94.8694869487) (3500,94.8594859486) (3600,94.9494949495) (3700,95.1895189519) (3800,94.9494949495) (3900,95.099509951) (4000,95.099509951) (4100,94.9194919492) (4200,95.0295029503) (4300,95.1595159516) (4400,95.2895289529) (4500,95.1895189519) (4600,95.299529953) (4700,95.0195019502) (4800,95.1895189519) (4900,94.9894989499) (5000,95.1395139514) (5100,95.0895089509) (5200,95.1295129513) (5300,95.1595159516) (5400,95.1795179518) (5500,95.2795279528) (5600,95.1595159516) (5700,95.1395139514) (5800,95.1695169517) (5900,95.2195219522) (6000,95.0395039504) (6100,94.899489949) (6200,94.8694869487) (6300,95.0795079508) (6400,95.0895089509) (6500,95.3595359536) (6600,95.1495149515) (6700,95.099509951) (6800,95.2095209521) (6900,95.3595359536) (7000,95.4395439544) (7100,95.3895389539) (7200,95.0895089509) (7300,94.9094909491) (7400,95.3695369537) (7500,94.6894689469)
    };
     \addlegendentry{CBoW}

\addplot[
    color=roamdarkblue,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333)(100, 91.98919891989199) (200, 94.1994199419942) (300, 94.2994299429943) (400, 94.28942894289429) (500, 94.34943494349434) (600, 94.41944194419442) (700, 94.40944094409441) (800, 94.47944794479449) (900, 94.52945294529454) (1000, 94.72947294729474) (1100, 95.02950295029503) (1200, 95.14951495149515) (1300, 95.10951095109512) (1400, 95.33953395339535) (1500, 95.26952695269527) (1600, 95.3095309530953) (1700, 95.3095309530953) (1800, 95.4095409540954) (1900, 95.31953195319532) (2000, 95.47954795479548) (2100, 95.66956695669568) (2200, 95.53955395539553) (2300, 95.63956395639563) (2400, 95.54955495549555) (2500, 95.73957395739573) (2600, 95.7095709570957) (2700, 95.53955395539553) (2800, 95.57955795579558) (2900, 95.63956395639563) (3000, 95.64956495649565) (3100, 95.68956895689568) (3200, 95.73957395739573) (3300, 95.5895589558956) (3400, 95.73957395739573) (3500, 95.42954295429543) (3600, 95.73957395739573) (3700, 95.65956595659566) (3800, 95.68956895689568) (3900, 95.71957195719571) (4000, 95.65956595659566) (4100, 95.62956295629563) (4200, 95.61956195619562) (4300, 95.72957295729573) (4400, 95.73957395739573) (4500, 95.74957495749575) (4600, 95.68956895689568) (4700, 95.77957795779578) (4800, 95.74957495749575) (4900, 95.79957995799579) (5000, 95.72957295729573) (5100, 95.71957195719571) (5200, 95.80958095809581) (5300, 95.83958395839583) (5400, 95.71957195719571) (5500, 95.87958795879588) (5600, 95.77957795779578) (5700, 95.74957495749575) (5800, 95.75957595759576) (5900, 95.81958195819583)
    };
    \addlegendentry{TreeNN}




\addplot[
    color=mymaroon,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333)(100, 53.565356535653564) (200, 60.436043604360435) (300, 93.41934193419343) (400, 94.00940094009401) (500, 94.14941494149414) (600, 94.32943294329434) (700, 94.25942594259425) (800, 94.44944494449446) (900, 94.47944794479449) (1000, 94.4994499449945) (1100, 94.44944494449446) (1200, 94.43944394439444) (1300, 94.48944894489449) (1400, 94.50945094509451) (1500, 94.46944694469447) (1600, 94.47944794479449) (1700, 94.3994399439944) (1800, 94.48944894489449) (1900, 94.47944794479449) (2000, 94.4994499449945) (2100, 94.3994399439944) (2200, 94.3994399439944) (2300, 94.66946694669467) (2400, 95.16951695169517) (2500, 95.45954595459546) (2600, 95.28952895289528) (2700, 95.56955695569556) (2800, 95.5895589558956) (2900, 95.61956195619562) (3000, 95.4995499549955) (3100, 95.4995499549955) (3200, 95.5895589558956) (3300, 95.86958695869588) (3400, 95.77957795779578) (3500, 95.81958195819583) (3600, 95.83958395839583) (3700, 95.87958795879588) (3800, 95.82958295829583) (3900, 95.79957995799579) (4000, 95.76957695769576) (4100, 95.73957395739573) (4200, 95.87958795879588) (4300, 95.62956295629563) (4400, 95.81958195819583) (4500, 95.76957695769576) (4600, 95.74957495749575) (4700, 95.68956895689568) (4800, 95.67956795679568) (4900, 95.7095709570957) (5000, 95.74957495749575) (5100, 95.80958095809581) (5200, 95.7095709570957) (5300, 95.68956895689568) (5400, 95.77957795779578) (5500, 95.77957795779578) (5600, 95.74957495749575) (5700, 95.74957495749575) (5800, 95.5095509550955) (5900, 95.67956795679568)
    };
    \addlegendentry{LSTM Encoder}




\addplot[
    color=roamorange,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333)(100, 70.997099709971) (200, 93.92939293929393) (300, 94.13941394139414) (400, 93.76937693769378) (500, 94.36943694369437) (600, 94.45944594459445) (700, 93.90939093909391) (800, 94.32943294329434) (900, 94.43944394439444) (1000, 94.35943594359436) (1100, 94.45944594459445) (1200, 94.45944594459445) (1300, 94.36943694369437) (1400, 94.47944794479449) (1500, 93.42934293429343) (1600, 94.43944394439444) (1700, 94.50945094509451) (1800, 94.4994499449945) (1900, 94.50945094509451) (2000, 94.48944894489449) (2100, 94.45944594459445) (2200, 94.48944894489449) (2300, 94.50945094509451) (2400, 94.48944894489449) (2500, 94.42944294429442) (2600, 94.48944894489449) (2700, 94.46944694469447) (2800, 94.48944894489449) (2900, 94.45944594459445) (3000, 94.50945094509451) (3100, 94.50945094509451) (3200, 94.4994499449945) (3300, 94.50945094509451) (3400, 94.45944594459445) (3500, 94.50945094509451) (3600, 93.33933393339335) (3700, 94.27942794279429) (3800, 94.51945194519452) (3900, 94.4994499449945) (4000, 94.48944894489449) (4100, 94.51945194519452) (4200, 94.4994499449945) (4300, 94.4994499449945) (4400, 94.50945094509451) (4500, 94.50945094509451) (4600, 94.50945094509451) (4700, 94.50945094509451) (4800, 94.48944894489449) (4900, 94.50945094509451) (5000, 91.74917491749174) (5100, 94.36943694369437) (5200, 94.50945094509451) (5300, 94.50945094509451) (5400, 94.50945094509451) (5500, 94.4994499449945) (5600, 94.41944194419442) (5700, 94.50945094509451) (5800, 94.4994499449945) (5900, 94.4994499449945)
    };
     \addlegendentry{Attention LSTM}

\addplot[
    color=roamgreen,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333)(100, 66.06660666066607) (200, 72.47724772477248) (300, 74.85748574857486) (400, 77.57775777577758) (500, 78.37783778377838) (600, 78.42784278427843) (700, 78.33783378337834) (800, 79.05790579057906) (900, 78.47784778477848) (1000, 78.78787878787878) (1100, 78.7078707870787) (1200, 78.8878887888789) (1300, 78.16781678167817) (1400, 79.25792579257926) (1500, 78.95789578957896) (1600, 78.86788678867886) (1700, 78.86788678867886) (1800, 78.5978597859786) (1900, 78.75787578757875) (2000, 78.83788378837883) (2100, 78.4878487848785) (2200, 79.007900790079) (2300, 78.84788478847885) (2400, 78.83788378837883) (2500, 78.8078807880788) (2600, 78.8878887888789) (2700, 79.05790579057906) (2800, 79.06790679067906) (2900, 78.81788178817882) (3000, 78.83788378837883) (3100, 79.11791179117913) (3200, 79.26792679267926) (3300, 84.34843484348434) (3400, 95.84958495849585) (3500, 98.48984898489849) (3600, 99.22992299229924) (3700, 98.60986098609861) (3800, 98.90989098909891) (3900, 99.32993299329934) (4000, 99.15991599159916) (4100, 99.2999299929993) (4200, 99.34993499349935) (4300, 99.33993399339934) (4400, 99.44994499449945) (4500, 99.40994099409941) (4600, 99.38993899389939) (4700, 99.38993899389939) (4800, 99.46994699469947) (4900, 99.47994799479947) (5000, 99.2999299929993) (5100, 99.45994599459947) (5200, 99.51995199519952) (5300, 99.58995899589958) (5400, 99.57995799579959) (5500, 99.55995599559955) (5600, 99.54995499549955) (5700, 99.42994299429942) (5800, 99.57995799579959) (5900, 99.58995899589958)
    };
     \addlegendentry{CompTreeNN}

\addplot[
    color=hotpink,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,92.4092409240924) (200,93.68936893689369) (300,94.05940594059405) (400,94.01940194019402) (500,94.11941194119412) (600,93.97939793979398) (700,94.11941194119412) (800,94.16941694169417) (900,94.25942594259425) (1000,94.0994099409941) (1100,94.17941794179417) (1200,93.99939993999399) (1300,94.07940794079408) (1400,94.13941394139414) (1500,94.15941594159416) (1600,96.57965796579659) (1700,99.91999199919992) (1800,99.93999399939995) (1900,99.9099909990999) (2000,99.94999499949995) (2100,99.81998199819982) (2200,99.8899889988999) (2300,99.8999899989999) (2400,99.8899889988999) (2500,99.93999399939995) (2600,99.92999299929993) (2700,99.9099909990999) (2800,99.80998099809982) (2900,99.87998799879988) (3000,99.87998799879988) (3100,99.8999899989999) (3200,99.85998599859987) (3300,99.8899889988999) (3400,99.78997899789978) (3500,99.8999899989999) (3600,99.92999299929993) (3700,99.91999199919992) (3800,99.91999199919992) (3900,99.81998199819982) (4000,99.9099909990999) (4100,99.8899889988999) (4200,99.93999399939995) (4300,99.91999199919992) (4400,99.92999299929993) (4500,99.86998699869987) (4600,99.94999499949995) (4700,99.83998399839984) (4800,99.94999499949995) (4900,99.9099909990999) (5000,99.91999199919992) (5100,99.87998799879988) (5200,99.82998299829983) (5300,99.86998699869987) (5400,99.8999899989999) (5500,99.87998799879988) (5600,99.8899889988999) (5700,99.82998299829983) (5800,99.94999499949995) (5900,99.86998699869987) (6000,99.95999599959995) (6100,99.80998099809982) (6200,99.71997199719972) (6300,99.8999899989999) (6400,99.7999799979998) (6500,99.8899889988999) (6600,99.93999399939995) (6700,99.8999899989999) (6800,99.8899889988999) (6900,99.97999799979999) (7000,99.77997799779979) (7100,99.72997299729973) (7200,99.93999399939995) (7300,99.93999399939995) (7400,99.95999599959995) (7500,99.93999399939995) (7600,99.9099909990999) (7700,99.93999399939995) (7800,99.9099909990999) (7900,99.95999599959995) (8000,99.91999199919992) (8100,99.94999499949995) (8200,99.9099909990999) (8300,99.93999399939995) (8400,99.95999599959995) (8500,99.8899889988999) (8600,99.8899889988999) (8700,99.63996399639964) (8800,99.74997499749975) (8900,99.96999699969997) (9000,99.93999399939995) (9100,99.91999199919992) (9200,99.92999299929993) (9300,99.8899889988999) (9400,99.91999199919992) (9500,99.91999199919992) (9600,99.93999399939995) (9700,99.87998799879988) (9800,99.91999199919992) (9900,99.93999399939995) (10000,99.82998299829983) (10100,99.77997799779979) (10200,99.91999199919992) (10300,99.8899889988999) (10400,99.85998599859987) (10500,99.91999199919992) (10600,99.92999299929993) (10700,99.85998599859987) (10800,99.93999399939995) (10900,99.91999199919992) (11000,99.9099909990999) (11100,99.93999399939995) (11200,99.93999399939995) (11300,99.71997199719972) (11400,99.8899889988999) (11500,99.91999199919992) (11600,99.86998699869987) (11700,99.9099909990999) (11800,99.94999499949995) (11900,99.93999399939995) (12000,99.91999199919992) (12100,99.91999199919992) (12200,99.91999199919992) (12300,99.95999599959995) (12400,99.80998099809982) (12500,99.93999399939995)
    };
     \addlegendentry{CompTreeNTN}


\end{axis}
\end{tikzpicture}


==> Figures/ModelsDuringTraining2.tex <==



\begin{tikzpicture}[scale=0.8, line width=2mm]
\begin{axis}[
    title={},
    no markers,
    every axis plot/.append style={ultra thick},
    xlabel={\# of training examples},
    ylabel={Accuracy},
    xmin=0, xmax=12000,
    ymin=33, ymax=100,
    xtick={0,2000,4000,6000, 8000, 10000, 12000},
    xticklabels={0,2M,4M,6M, 8M, 10M, 12M},
    ytick={33, 40,50,60,70,80,90, 100},
    legend style={at={(0.75,-0.2)}}
]


\addplot[
    color=roampurple,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,39.7139713971) (200,44.3544354435) (300,51.2051205121) (400,50.5150515052) (500,50.0150015002) (600,49.4949494949) (700,49.7449744974) (800,49.3349334933) (900,50.2650265027) (1000,50.2850285029) (1100,51.5551555156) (1200,51.2251225123) (1300,49.8849884988) (1400,51.5151515152) (1500,51.2651265127) (1600,52.3552355236) (1700,52.4552455246) (1800,51.7551755176) (1900,51.5151515152) (2000,52.4052405241) (2100,51.8551855186) (2200,51.2151215122) (2300,50.3450345035) (2400,52.9352935294) (2500,51.0851085109) (2600,52.9152915292) (2700,52.3452345235) (2800,52.3752375238) (2900,51.895189519) (3000,51.4351435144) (3100,51.3351335134) (3200,51.1651165117) (3300,50.3450345035) (3400,50.7650765077) (3500,52.695269527) (3600,52.795279528) (3700,50.6350635064) (3800,51.4451445145) (3900,51.3451345135) (4000,52.8452845285) (4100,51.4851485149) (4200,51.8451845185) (4300,52.4552455246) (4400,53.8353835384) (4500,52.8052805281) (4600,50.9350935094) (4700,52.3352335234) (4800,52.7552755276) (4900,52.295229523) (5000,52.695269527) (5100,52.9452945295) (5200,52.2652265227) (5300,51.7451745175) (5400,51.8451845185) (5500,51.7651765177) (5600,53.0553055306) (5700,53.2753275328) (5800,52.4152415242) (5900,51.5851585159) (6000,52.8752875288) (6100,51.7751775178) (6200,52.0452045205) (6300,52.3052305231) (6400,51.695169517) (6500,52.5452545255) (6600,52.0052005201) (6700,52.595259526) (6800,50.2250225023) (6900,52.2652265227) (7000,52.3152315232) (7100,50.4450445045) (7200,52.3652365237) (7300,53.0353035304) (7400,52.0052005201) (7500,53.3553355336) (7600,51.3051305131) (7700,51.7351735174) (7800,53.0253025303) (7900,53.1453145315) (8000,52.5852585259) (8100,52.5152515252) (8200,51.3851385139) (8300,50.3650365037) (8400,52.5852585259) (8500,51.9651965197) (8600,52.4252425243) (8700,50.8750875088) (8800,52.9252925293) (8900,52.99529953) (9000,52.595259526) (9100,53.2653265327) (9200,52.5652565257) (9300,53.9753975398) (9400,52.7852785279) (9500,53.0853085309) (9600,52.9152915292) (9700,52.9652965297) (9800,52.9652965297) (9900,52.2452245225) (10000,51.3051305131) (10100,53.0453045305) (10200,52.6352635264) (10300,52.895289529) (10400,52.495249525) (10500,53.295329533) (10600,51.9151915192) (10700,51.8751875188) (10800,53.1453145315) (10900,51.8051805181) (11000,51.9151915192) (11100,53.2453245325) (11200,50.0550055006) (11300,52.2752275228) (11400,52.2352235224) (11500,52.6052605261) (11600,51.2851285129) (11700,51.1251125113) (11800,51.295129513) (11900,52.8052805281) (12000,53.2453245325) (12100,53.295329533) (12200,51.9551955196) (12300,52.4052405241) (12400,52.4052405241) (12500,52.8252825283)
    };
     \addlegendentry{CBoW}

\addplot[
    color=roamdarkblue,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,48.2748274827) (200,49.8949894989) (300,50.6150615062) (400,50.4350435044) (500,50.3550355036) (600,50.7150715072) (700,50.6150615062) (800,49.9749974997) (900,49.8849884988) (1000,49.6849684968) (1100,50.1450145015) (1200,48.7648764876) (1300,48.4648464846) (1400,47.9347934793) (1500,48.1148114811) (1600,48.5848584858) (1700,48.6148614861) (1800,48.0648064806) (1900,47.6347634763) (2000,48.3448344834) (2100,48.2548254825) (2200,47.6447644764) (2300,48.0348034803) (2400,47.9847984798) (2500,47.9447944794) (2600,47.2847284728) (2700,47.9747974797) (2800,47.0347034703) (2900,48.00480048) (3000,48.0448044804) (3100,47.4247424742) (3200,47.5247524752) (3300,47.5447544754) (3400,47.2747274727) (3500,47.704770477) (3600,47.3847384738) (3700,47.3647364736) (3800,46.604660466) (3900,47.0547054705) (4000,47.1247124712) (4100,46.8746874687) (4200,46.8546854685) (4300,47.1547154715) (4400,47.0947094709) (4500,46.8546854685) (4600,46.5546554655) (4700,46.7546754675) (4800,46.3746374637) (4900,46.7846784678) (5000,46.5546554655) (5100,47.4747474747) (5200,46.9346934693) (5300,47.1647164716) (5400,47.0247024702) (5500,46.8446844684) (5600,46.9546954695) (5700,46.3846384638) (5800,46.6246624662) (5900,46.7846784678) (6000,46.3146314631) (6100,46.4546454645) (6200,46.6646664666) (6300,46.604660466) (6400,46.5446544654) (6500,46.2646264626) (6600,46.6946694669) (6700,46.2546254625) (6800,46.1146114611) (6900,46.3246324632) (7000,46.2546254625) (7100,46.4246424642) (7200,46.7246724672) (7300,46.3946394639) (7400,46.2846284628) (7500,46.2446244624) (7600,46.7246724672) (7700,46.1546154615) (7800,46.8146814681) (7900,46.2546254625) (8000,46.4646464646) (8100,46.3346334633) (8200,46.3246324632) (8300,46.3746374637) (8400,46.4146414641) (8500,46.1846184618) (8600,46.3546354635) (8700,46.3746374637) (8800,46.0546054605) (8900,46.0646064606) (9000,46.0746074607) (9100,46.2446244624) (9200,46.2946294629) (9300,46.204620462) (9400,46.2746274627) (9500,46.5346534653) (9600,46.1446144614) (9700,46.1246124612) (9800,46.1546154615) (9900,46.2546254625) (10000,46.3946394639) (10100,46.2446244624) (10200,45.6945694569) (10300,46.2446244624) (10400,46.304630463) (10500,46.2546254625) (10600,46.1246124612) (10700,46.304630463) (10800,45.4445444544) (10900,45.8445844584) (11000,45.9645964596) (11100,46.1146114611) (11200,46.1246124612) (11300,45.3945394539) (11400,46.1946194619) (11500,45.7345734573) (11600,46.1746174617) (11700,45.5345534553) (11800,45.6645664566) (11900,46.2446244624) (12000,45.8245824582) (12100,45.4145414541) (12200,45.7945794579) (12300,45.704570457) (12400,45.3645364536) (12500,45.8245824582)
    };
    \addlegendentry{TreeNN}




\addplot[
    color=mymaroon,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,47.4547454745) (200,43.7643764376) (300,41.8441844184) (400,43.0943094309) (500,43.1443144314) (600,42.8642864286) (700,43.4443444344) (800,43.9943994399) (900,43.3943394339) (1000,43.9443944394) (1100,44.0244024402) (1200,43.0143014301) (1300,42.2942294229) (1400,46.7746774677) (1500,47.4347434743) (1600,48.3548354835) (1700,47.9747974797) (1800,48.0448044804) (1900,48.7248724872) (2000,49.9849984998) (2100,49.4249424942) (2200,51.0151015102) (2300,52.1052105211) (2400,49.1549154915) (2500,50.99509951) (2600,47.8147814781) (2700,47.6347634763) (2800,50.8450845085) (2900,50.7150715072) (3000,46.8746874687) (3100,52.5752575258) (3200,50.2450245025) (3300,50.4650465047) (3400,51.595159516) (3500,46.9546954695) (3600,50.9150915092) (3700,49.2349234923) (3800,48.9248924892) (3900,51.3551355136) (4000,51.3751375138) (4100,49.1449144914) (4200,47.8347834783) (4300,50.8350835084) (4400,49.604960496) (4500,53.495349535) (4600,49.9149914991) (4700,49.3949394939) (4800,51.7651765177) (4900,48.7948794879) (5000,52.195219522) (5100,45.304530453) (5200,51.8551855186) (5300,51.2451245125) (5400,52.6752675268) (5500,48.9148914891) (5600,47.7847784778) (5700,48.1848184818) (5800,49.0649064906) (5900,50.7450745075) (6000,49.4849484948) (6100,49.2949294929) (6200,52.0452045205) (6300,48.704870487) (6400,51.6051605161) (6500,50.295029503) (6600,49.2449244924) (6700,50.2450245025) (6800,51.6251625163) (6900,50.7150715072) (7000,50.3750375038) (7100,49.0749074907) (7200,50.4350435044) (7300,49.5749574957) (7400,52.6852685269) (7500,50.695069507) (7600,49.5749574957) (7700,51.8051805181) (7800,51.9251925193) (7900,48.8548854885) (8000,46.3946394639) (8100,49.6549654965) (8200,49.2249224922) (8300,49.3949394939) (8400,50.8350835084) (8500,48.9148914891) (8600,52.9452945295) (8700,49.7749774977) (8800,50.5050505051) (8900,51.3151315132) (9000,49.9849984998) (9100,50.3050305031) (9200,50.2550255026) (9300,49.7949794979) (9400,48.6848684868) (9500,52.8552855286) (9600,47.6347634763) (9700,50.7750775078) (9800,53.4053405341) (9900,51.0651065107) (10000,53.0453045305) (10100,46.1546154615) (10200,49.8349834983) (10300,49.6949694969) (10400,53.3653365337) (10500,50.7750775078) (10600,51.0451045105) (10700,49.904990499) (10800,50.6250625063) (10900,49.9449944994) (11000,48.8748874887) (11100,50.3850385039) (11200,49.704970497) (11300,52.3752375238) (11400,50.8250825083) (11500,46.3346334633) (11600,50.0450045005) (11700,52.99529953) (11800,50.2050205021) (11900,49.304930493) (12000,51.2751275128) (12100,49.5749574957) (12200,52.8852885289) (12300,51.2451245125) (12400,47.4247424742) (12500,53.8853885389)
    };
    \addlegendentry{LSTM Encoder}




\addplot[
    color=roamorange,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,43.6943694369) (200,48.3448344834) (300,47.7847784778) (400,46.5446544654) (500,46.7446744674) (600,45.3345334533) (700,44.9144914491) (800,44.0344034403) (900,44.0444044404) (1000,43.3643364336) (1100,43.4843484348) (1200,43.0443044304) (1300,43.1143114311) (1400,43.0943094309) (1500,43.0743074307) (1600,42.7742774277) (1700,42.6842684268) (1800,42.4242424242) (1900,42.0442044204) (2000,42.4442444244) (2100,42.4942494249) (2200,41.8441844184) (2300,42.3542354235) (2400,42.1742174217) (2500,41.9941994199) (2600,42.3542354235) (2700,42.1442144214) (2800,42.5242524252) (2900,42.1842184218) (3000,41.7541754175) (3100,41.9341934193) (3200,41.8541854185) (3300,42.1542154215) (3400,42.4842484248) (3500,42.104210421) (3600,42.5142514251) (3700,42.9142914291) (3800,42.704270427) (3900,42.3742374237) (4000,41.9741974197) (4100,42.2442244224) (4200,42.0142014201) (4300,42.0442044204) (4400,42.1442144214) (4500,42.1642164216) (4600,42.204220422) (4700,42.6742674267) (4800,42.4642464246) (4900,42.2842284228) (5000,42.3642364236) (5100,42.4942494249) (5200,41.8841884188) (5300,42.1342134213) (5400,42.3842384238) (5500,42.6542654265) (5600,42.3542354235) (5700,42.1742174217) (5800,41.804180418) (5900,42.0142014201) (6000,41.8741874187) (6100,42.4942494249) (6200,42.1142114211) (6300,42.0342034203) (6400,42.0442044204) (6500,42.2342234223) (6600,42.3442344234) (6700,42.0142014201) (6800,42.4342434243) (6900,41.7141714171) (7000,41.9441944194) (7100,42.204220422) (7200,41.904190419) (7300,42.1442144214) (7400,41.9541954195) (7500,41.7441744174) (7600,41.7441744174) (7700,42.4342434243) (7800,41.7541754175) (7900,41.9341934193) (8000,42.0142014201) (8100,42.3542354235) (8200,42.5342534253) (8300,42.0242024202) (8400,41.9941994199) (8500,42.0642064206) (8600,42.1842184218) (8700,41.7141714171) (8800,42.104210421) (8900,42.3842384238) (9000,42.0142014201) (9100,42.8442844284) (9200,42.0942094209) (9300,41.6941694169) (9400,41.4241424142) (9500,41.6141614161) (9600,41.9341934193) (9700,42.1642164216) (9800,42.204220422) (9900,41.6941694169) (10000,42.0842084208) (10100,41.4841484148) (10200,42.2442244224) (10300,41.8241824182) (10400,41.904190419) (10500,41.7541754175) (10600,41.6841684168) (10700,41.8741874187) (10800,41.8341834183) (10900,41.7341734173) (11000,41.9641964196) (11100,42.0142014201) (11200,41.6841684168) (11300,42.1942194219) (11400,41.904190419) (11500,42.0142014201) (11600,41.9141914191) (11700,41.8641864186) (11800,41.4941494149) (11900,41.7341734173) (12000,42.1142114211) (12100,42.3542354235) (12200,41.8741874187) (12300,41.8941894189) (12400,42.0142014201) (12500,42.2242224222)
    };
     \addlegendentry{Attention LSTM}


\addplot[
    color=roamgreen,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,40.7440744074) (200,47.1647164716) (300,42.2742274227) (400,49.7649764976) (500,47.904790479) (600,47.8347834783) (700,48.8948894889) (800,49.2249224922) (900,54.3654365437) (1000,51.9151915192) (1100,48.7348734873) (1200,48.7248724872) (1300,53.6153615362) (1400,54.1754175418) (1500,52.4352435244) (1600,53.4253425343) (1700,55.8355835584) (1800,58.2058205821) (1900,55.0155015502) (2000,58.6858685869) (2100,56.8756875688) (2200,53.9653965397) (2300,58.3458345835) (2400,58.0158015802) (2500,62.9462946295) (2600,53.9253925393) (2700,59.1159115912) (2800,57.2157215722) (2900,58.6758675868) (3000,60.7260726073) (3100,57.4657465747) (3200,56.9556955696) (3300,60.2260226023) (3400,62.796279628) (3500,64.3664366437) (3600,63.8063806381) (3700,57.1457145715) (3800,62.0162016202) (3900,56.0556055606) (4000,58.6558655866) (4100,61.496149615) (4200,65.8665866587) (4300,62.696269627) (4400,58.2658265827) (4500,61.4161416142) (4600,58.6858685869) (4700,61.1261126113) (4800,61.4361436144) (4900,62.696269627) (5000,65.7865786579) (5100,62.696269627) (5200,66.0066006601) (5300,62.4062406241) (5400,66.696669667) (5500,64.6264626463) (5600,61.2261226123) (5700,65.4165416542) (5800,59.2559255926) (5900,62.3562356236) (6000,65.99659966) (6100,71.297129713) (6200,67.0167016702) (6300,66.2566256626) (6400,64.4064406441) (6500,56.5456545655) (6600,64.8564856486) (6700,73.7573757376) (6800,63.5763576358) (6900,69.5269526953) (7000,66.3766376638) (7100,68.4468446845) (7200,60.7160716072) (7300,62.4262426243) (7400,70.0170017002) (7500,69.4569456946) (7600,63.0863086309) (7700,67.496749675) (7800,64.7664766477) (7900,74.1774177418) (8000,75.6175617562) (8100,69.3669366937) (8200,67.6067606761) (8300,67.8567856786) (8400,73.4573457346) (8500,70.2770277028) (8600,67.496749675) (8700,70.7870787079) (8800,72.1872187219) (8900,73.597359736) (9000,72.0872087209) (9100,73.8673867387) (9200,69.4269426943) (9300,69.4069406941) (9400,77.6777677768) (9500,68.2268226823) (9600,72.5472547255) (9700,73.2073207321) (9800,74.3474347435) (9900,74.4174417442) (10000,77.6677667767) (10100,72.3172317232) (10200,66.9766976698) (10300,74.3674367437) (10400,75.1175117512) (10500,75.5575557556) (10600,76.3676367637) (10700,74.0474047405) (10800,72.8272827283) (10900,75.9675967597) (11000,73.3373337334) (11100,70.497049705) (11200,72.597259726) (11300,69.1669166917) (11400,76.5176517652) (11500,75.4675467547) (11600,73.8573857386) (11700,65.6765676568) (11800,77.0777077708) (11900,72.2472247225) (12000,73.5873587359) (12100,71.3471347135) (12200,73.2573257326) (12300,73.9873987399) (12400,77.6477647765) (12500,74.4774477448)

    };
     \addlegendentry{CompTreeNN}

\addplot[
    color=hotpink,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(100,77.9677967797) (200,85.0385038504) (300,85.1285128513) (400,83.0683068307) (500,87.8887888789) (600,86.9086908691) (700,85.4685468547) (800,87.8187818782) (900,86.1586158616) (1000,84.698469847) (1100,79.0279027903) (1200,80.6380638064) (1300,72.3072307231) (1400,72.8172817282) (1500,70.4170417042) (1600,68.5668566857) (1700,67.8567856786) (1800,67.1267126713) (1900,64.896489649) (2000,61.9161916192) (2100,61.7661766177) (2200,58.7458745875) (2300,58.4758475848) (2400,59.9959996) (2500,57.7857785779) (2600,56.7056705671) (2700,60.0360036004) (2800,56.5556555656) (2900,56.5856585659) (3000,56.7256725673) (3100,56.7556755676) (3200,56.595659566) (3300,56.2556255626) (3400,55.8655865587) (3500,56.7356735674) (3600,57.2757275728) (3700,58.5058505851) (3800,55.9555955596) (3900,57.495749575) (4000,56.0756075608) (4100,56.7656765677) (4200,59.3359335934) (4300,56.3556355636) (4400,55.3655365537) (4500,55.7355735574) (4600,55.2155215522) (4700,58.7458745875) (4800,54.7054705471) (4900,57.3257325733) (5000,56.5856585659) (5100,59.1059105911) (5200,58.3758375838) (5300,55.1055105511) (5400,58.5158515852) (5500,58.0658065807) (5600,57.0657065707) (5700,57.4557455746) (5800,57.395739574) (5900,57.6457645765) (6000,58.6858685869) (6100,56.3656365637) (6200,58.2858285829) (6300,58.1658165817) (6400,55.7855785579) (6500,60.0060006001) (6600,56.8756875688) (6700,57.4457445745) (6800,56.2256225623) (6900,55.5655565557) (7000,58.8058805881) (7100,54.9554955496) (7200,59.6359635964) (7300,56.1156115612) (7400,55.6555655566) (7500,57.9657965797) (7600,58.295829583) (7700,57.99579958) (7800,55.5655565557) (7900,57.99579958) (8000,57.1857185719) (8100,56.2256225623) (8200,55.4455445545) (8300,57.2657265727) (8400,60.7360736074) (8500,57.6457645765) (8600,55.7155715572) (8700,55.9655965597) (8800,56.9456945695) (8900,58.4258425843) (9000,59.0459045905) (9100,53.7753775378) (9200,57.7157715772) (9300,58.1058105811) (9400,55.3655365537) (9500,56.2656265627) (9600,56.0156015602) (9700,56.3456345635) (9800,55.7755775578) (9900,58.2458245825) (10000,57.0757075708) (10100,57.2557255726) (10200,57.3757375738) (10300,57.6657665767) (10400,57.3157315732) (10500,59.8059805981) (10600,57.2757275728) (10700,56.4456445645) (10800,57.3157315732) (10900,58.4558455846) (11000,54.7054705471) (11100,58.4858485849) (11200,58.1758175818) (11300,59.9859985999) (11400,54.4554455446) (11500,57.7857785779) (11600,56.5156515652) (11700,55.0755075508) (11800,57.095709571) (11900,55.395539554) (12000,55.2355235524) (12100,56.8256825683) (12200,56.5256525653) (12300,57.9457945795) (12400,56.0256025603) (12500,55.9855985599)


    };
     \addlegendentry{CompTreeNTN}


\end{axis}
\end{tikzpicture}


==> Figures/hyperparameterDuringTraining.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    title={},
    xlabel={1000's of training examples},
    ylabel={Accuracy},
    xmin=0, xmax=5000,
    ymin=35, ymax=100,
    xtick={0,1000,2000,3000,4000,5000,6000},
    ytick={40,50,60,70,80,90},
    legend style={at={(0.95,0.48)}}
]
 \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {   
    (50,54.41544154415442) (100,62.95629562956295) (150,82.90829082908292) (200,93.37933793379338) (250,93.71937193719371) (300,93.88938893889389) (350,94.05940594059405) (400,94.14941494149414) (450,94.1994199419942) (500,94.36943694369437) (550,94.34943494349434) (600,94.32943294329434) (650,93.94939493949394) (700,94.33943394339434) (750,94.41944194419442) (800,94.43944394439444) (850,94.43944394439444) (900,94.45944594459445) (950,94.45944594459445) (1000,94.40944094409441) (1050,94.43944394439444) (1100,94.40944094409441) (1150,94.43944394439444) (1200,94.3994399439944) (1250,94.10941094109411) (1300,94.46944694469447) (1350,94.34943494349434) (1400,94.43944394439444) (1450,94.45944594459445) (1500,94.45944594459445) (1550,94.38943894389439) (1600,94.45944594459445) (1650,94.36943694369437) (1700,94.2994299429943) (1750,94.47944794479449) (1800,94.27942794279429) (1850,94.50945094509451) (1900,94.24942494249426) (1950,94.73947394739474) (2000,94.83948394839484) (2050,94.84948494849485) (2100,95.01950195019502) (2150,95.0995099509951) (2200,94.91949194919492) (2250,95.2095209520952) (2300,95.21952195219522) (2350,95.3995399539954) (2400,95.45954595459546) (2450,95.51955195519551) (2500,95.65956595659566) (2550,95.57955795579558) (2600,95.62956295629563) (2650,95.64956495649565) (2700,95.59955995599559) (2750,95.64956495649565) (2800,95.72957295729573) (2850,95.7895789578958) (2900,95.68956895689568) (2950,95.7895789578958) (3000,95.81958195819583) (3050,95.82958295829583) (3100,95.7895789578958) (3150,95.45954595459546) (3200,95.82958295829583) (3250,95.55955595559556) (3300,95.81958195819583) (3350,95.84958495849585) (3400,95.75957595759576) (3450,95.74957495749575) (3500,95.85958595859586) (3550,95.87958795879588) (3600,95.87958795879588) (3650,95.86958695869588) (3700,95.83958395839583) (3750,95.85958595859586) (3800,95.76957695769576) (3850,95.88958895889589) (3900,95.86958695869588) (3950,95.94959495949595) (4000,95.93959395939594) (4050,95.6995699569957) (4100,95.94959495949595) (4150,95.83958395839583) (4200,95.83958395839583) (4250,95.88958895889589) (4300,95.85958595859586) (4350,95.87958795879588) (4400,95.82958295829583) (4450,95.88958895889589) (4500,95.84958495849585) (4550,95.84958495849585) (4600,95.73957395739573) (4650,95.84958495849585) (4700,95.68956895689568) (4750,95.82958295829583) (4800,95.84958495849585) (4850,95.84958495849585) (4900,95.83958395839583) (4950,95.85958595859586) (5000,95.80958095809581) (5050,95.88958895889589) (5100,95.8995899589959) (5150,95.72957295729573) (5200,95.81958195819583) (5250,95.64956495649565) (5300,95.55955595559556) (5350,95.80958095809581) (5400,95.81958195819583) (5450,95.86958695869588) (5500,95.83958395839583) (5550,95.59955995599559) (5600,95.75957595759576) (5650,95.71957195719571) (5700,95.64956495649565) (5750,95.72957295729573) (5800,95.72957295729573) (5850,95.64956495649565) (5900,95.6995699569957) (5950,95.6995699569957)
    };
 \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {   
    (50,50.04500450045004) (100,52.845284528452844) (150,53.6053605360536) (200,55.19551955195519) (25
0,58.00580058005801) (300,60.726072607260726) (350,62.78627862786279) (400,65.44654465446544) (450
,72.66726672667266) (500,93.0993099309931) (550,93.93939393939394) (600,94.07940794079408) (650,94
.18941894189419) (700,94.20942094209421) (750,94.32943294329434) (800,94.36943694369437) (850,94.4
2944294429442) (900,94.38943894389439) (950,94.40944094409441) (1000,94.35943594359436) (1050,94.4
6944694469447) (1100,94.40944094409441) (1150,94.40944094409441) (1200,94.45944594459445) (1250,94
.41944194419442) (1300,94.45944594459445) (1350,94.47944794479449) (1400,94.43944394439444) (1450,
94.46944694469447) (1500,94.42944294429442) (1550,94.42944294429442) (1600,94.3994399439944) (1650
,94.45944594459445) (1700,94.41944194419442) (1750,94.42944294429442) (1800,94.43944394439444) (18
50,94.41944194419442) (1900,94.46944694469447) (1950,94.41944194419442) (2000,94.40944094409441) (
2050,94.45944594459445) (2100,94.46944694469447) (2150,94.45944594459445) (2200,94.45944594459445)
 (2250,94.4994499449945) (2300,94.46944694469447) (2350,94.43944394439444) (2400,94.44944494449446
) (2450,94.47944794479449) (2500,94.44944494449446) (2550,94.44944494449446) (2600,94.449444944494
46) (2650,94.45944594459445) (2700,94.40944094409441) (2750,94.43944394439444) (2800,94.4794479447
9449) (2850,94.47944794479449) (2900,94.45944594459445) (2950,94.46944694469447) (3000,94.46944694
469447) (3050,94.45944594459445) (3100,94.48944894489449) (3150,94.46944694469447) (3200,94.429442
94429442) (3250,94.45944594459445) (3300,94.47944794479449) (3350,94.46944694469447) (3400,94.4894
4894489449) (3450,94.47944794479449) (3500,94.48944894489449) (3550,94.46944694469447) (3600,94.46
944694469447) (3650,94.46944694469447) (3700,94.48944894489449) (3750,94.48944894489449) (3800,94.
46944694469447) (3850,94.43944394439444) (3900,94.45944594459445) (3950,94.43944394439444) (4000,9
4.45944594459445) (4050,94.46944694469447) (4100,94.47944794479449) (4150,94.4994499449945) (4200,
94.45944594459445) (4250,94.46944694469447) (4300,94.46944694469447) (4350,94.45944594459445) (440
0,94.48944894489449) (4450,94.47944794479449) (4500,94.48944894489449) (4550,94.46944694469447) (4
600,94.48944894489449) (4650,94.46944694469447) (4700,94.44944494449446) (4750,94.44944494449446) 
(4800,94.46944694469447) (4850,93.57935793579358) (4900,94.47944794479449) (4950,94.46944694469447
) (5000,94.42944294429442) (5050,94.44944494449446) (5100,94.47944794479449) (5150,94.289428942894
29) (5200,94.46944694469447) (5250,94.44944494449446) (5300,94.46944694469447) (5350,94.4294429442
9442) (5400,94.46944694469447) (5450,94.47944794479449) (5500,94.45944594459445) (5550,94.44944494
449446) (5600,94.46944694469447) (5650,94.43944394439444) (5700,94.44944494449446) (5750,94.479447
94479449) (5800,94.45944594459445) (5850,94.47944794479449) (5900,94.4994499449945) (5950,94.50945
094509451)
    };
    
     \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {   
    (50,53.23532353235324) (100,53.6053605360536) (150,55.585558555855584) (200,67.43674367436743) (250,90.23902390239023) (300,93.8993899389939) (350,94.02940294029403) (400,93.98939893989399) (450,94.15941594159416) (500,94.2994299429943) (550,94.28942894289429) (600,94.2994299429943) (650,94.02940294029403) (700,94.40944094409441) (750,94.3994399439944) (800,94.44944494449446) (850,94.43944394439444) (900,94.32943294329434) (950,94.46944694469447) (1000,94.42944294429442) (1050,94.46944694469447) (1100,94.46944694469447) (1150,94.47944794479449) (1200,94.46944694469447) (1250,94.45944594459445) (1300,94.46944694469447) (1350,94.46944694469447) (1400,94.3994399439944) (1450,94.45944594459445) (1500,94.41944194419442) (1550,94.36943694369437) (1600,94.51945194519452) (1650,94.63946394639464) (1700,94.86948694869487) (1750,94.82948294829482) (1800,95.1895189518952) (1850,95.1995199519952) (1900,95.44954495449545) (1950,95.41954195419542) (2000,95.56955695569556) (2050,95.44954495449545) (2100,95.61956195619562) (2150,95.5895589558956) (2200,95.53955395539553) (2250,95.67956795679568) (2300,95.32953295329533) (2350,95.71957195719571) (2400,95.71957195719571) (2450,95.68956895689568) (2500,95.62956295629563) (2550,95.7895789578958) (2600,95.2995299529953) (2650,95.75957595759576) (2700,95.71957195719571) (2750,95.80958095809581) (2800,95.83958395839583) (2850,95.75957595759576) (2900,95.82958295829583) (2950,95.91959195919591) (3000,95.77957795779578) (3050,95.82958295829583) (3100,95.91959195919591) (3150,95.84958495849585) (3200,95.94959495949595) (3250,95.8995899589959) (3300,95.79957995799579) (3350,95.72957295729573) (3400,95.77957795779578) (3450,95.88958895889589) (3500,95.84958495849585) (3550,95.88958895889589) (3600,95.83958395839583) (3650,95.81958195819583) (3700,95.85958595859586) (3750,95.88958895889589) (3800,95.8995899589959) (3850,95.83958395839583) (3900,95.91959195919591) (3950,95.87958795879588) (4000,95.90959095909591) (4050,95.82958295829583) (4100,95.86958695869588) (4150,95.88958895889589) (4200,95.90959095909591) (4250,95.82958295829583) (4300,95.51955195519551) (4350,95.85958595859586) (4400,95.84958495849585) (4450,95.86958695869588) (4500,95.87958795879588) (4550,95.74957495749575) (4600,95.79957995799579) (4650,95.79957995799579) (4700,95.66956695669568) (4750,95.86958695869588) (4800,95.83958395839583) (4850,95.81958195819583) (4900,95.77957795779578) (4950,95.85958595859586) (5000,95.83958395839583) (5050,95.84958495849585) (5100,95.80958095809581) (5150,95.7895789578958) (5200,95.68956895689568) (5250,95.76957695769576) (5300,95.82958295829583) (5350,95.79957995799579) (5400,95.75957595759576) (5450,95.82958295829583) (5500,95.80958095809581) (5550,95.82958295829583) (5600,94.83948394839484) (5650,95.72957295729573) (5700,95.87958795879588) (5750,94.95949594959497) (5800,95.86958695869588) (5850,95.57955795579558) (5900,95.6995699569957) (5950,95.75957595759576)
    };
    
 \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {   
(50,52.57525752575257) (100,53.78537853785379) (150,53.86538653865387) (200,58.09580958095809) (250,61.56615661566157) (300,66.83668366836683) (350,73.85738573857385) (400,81.6981698169817) (450,86.55865586558656) (500,90.6990699069907) (550,92.17921792179217) (600,93.26932693269326) (650,93.5993599359936) (700,93.77937793779378) (750,93.93939393939394) (800,93.93939393939394) (850,93.95939593959396) (900,93.92939293929393) (950,94.01940194019402) (1000,94.06940694069407) (1050,94.06940694069407) (1100,94.01940194019402) (1150,94.12941294129413) (1200,94.06940694069407) (1250,94.07940794079408) (1300,94.04940494049406) (1350,94.13941394139414) (1400,94.18941894189419) (1450,94.20942094209421) (1500,94.26942694269427) (1550,94.15941594159416) (1600,94.25942594259425) (1650,94.24942494249426) (1700,94.25942594259425) (1750,94.27942794279429) (1800,94.27942794279429) (1850,94.2994299429943) (1900,94.31943194319432) (1950,94.34943494349434) (2000,94.34943494349434) (2050,94.33943394339434) (2100,94.34943494349434) (2150,94.35943594359436) (2200,94.3994399439944) (2250,94.34943494349434) (2300,94.3994399439944) (2350,94.38943894389439) (2400,94.3994399439944) (2450,94.40944094409441) (2500,94.40944094409441) (2550,94.36943694369437) (2600,94.42944294429442) (2650,94.43944394439444) (2700,94.42944294429442) (2750,94.43944394439444) (2800,94.44944494449446) (2850,94.48944894489449) (2900,94.46944694469447) (2950,94.48944894489449) (3000,94.3994399439944) (3050,94.4994499449945) (3100,94.50945094509451) (3150,94.46944694469447) (3200,94.4994499449945) (3250,94.4994499449945) (3300,94.46944694469447) (3350,94.47944794479449) (3400,94.48944894489449) (3450,94.50945094509451) (3500,94.47944794479449) (3550,94.48944894489449) (3600,94.47944794479449) (3650,94.4994499449945) (3700,94.4994499449945) (3750,94.50945094509451) (3800,94.47944794479449) (3850,94.50945094509451) (3900,94.47944794479449) (3950,94.50945094509451) (4000,94.50945094509451) (4050,94.50945094509451) (4100,94.47944794479449) (4150,94.50945094509451) (4200,94.4994499449945) (4250,94.4994499449945) (4300,94.4994499449945) (4350,94.50945094509451) (4400,94.48944894489449) (4450,94.4994499449945) (4500,94.50945094509451) (4550,94.4994499449945) (4600,94.4994499449945) (4650,94.4994499449945) (4700,94.50945094509451) (4750,94.50945094509451) (4800,94.4994499449945) (4850,94.45944594459445) (4900,94.4994499449945) (4950,94.4994499449945) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.50945094509451) (5150,94.4994499449945) (5200,94.4994499449945) (5250,94.50945094509451) (5300,94.4994499449945) (5350,94.50945094509451) (5400,94.4994499449945) (5450,94.50945094509451) (5500,94.4994499449945) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.4994499449945) (5700,94.46944694469447) (5750,94.50945094509451) (5800,94.50945094509451) (5850,94.50945094509451) (5900,94.50945094509451) (5950,94.50945094509451)
};
 \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {   
(50,52.8052805280528) (100,53.17531753175317) (150,53.78537853785379) (200,53.6953695369537) (250,53.75537553755375) (300,54.3054305430543) (350,55.84558455845584) (400,57.02570257025703) (450,64.94649464946495) (500,74.50745074507451) (550,80.37803780378037) (600,82.00820082008201) (650,85.27852785278527) (700,91.45914591459146) (750,93.37933793379338) (800,93.72937293729373) (850,93.93939393939394) (900,93.93939393939394) (950,93.92939293929393) (1000,93.96939693969398) (1050,94.02940294029403) (1100,94.05940594059405) (1150,94.07940794079408) (1200,94.11941194119412) (1250,94.26942694269427) (1300,94.20942094209421) (1350,94.1994199419942) (1400,94.2994299429943) (1450,94.30943094309431) (1500,94.33943394339434) (1550,94.32943294329434) (1600,94.34943494349434) (1650,94.32943294329434) (1700,94.34943494349434) (1750,94.37943794379437) (1800,94.37943794379437) (1850,94.40944094409441) (1900,94.45944594459445) (1950,94.43944394439444) (2000,94.44944494449446) (2050,94.3994399439944) (2100,94.40944094409441) (2150,94.46944694469447) (2200,94.45944594459445) (2250,94.47944794479449) (2300,94.46944694469447) (2350,94.47944794479449) (2400,94.44944494449446) (2450,94.47944794479449) (2500,94.4994499449945) (2550,94.47944794479449) (2600,94.4994499449945) (2650,94.47944794479449) (2700,94.47944794479449) (2750,94.50945094509451) (2800,94.48944894489449) (2850,94.47944794479449) (2900,94.47944794479449) (2950,94.4994499449945) (3000,94.4994499449945) (3050,94.52945294529454) (3100,94.50945094509451) (3150,94.4994499449945) (3200,94.4994499449945) (3250,94.4994499449945) (3300,94.47944794479449) (3350,94.4994499449945) (3400,94.47944794479449) (3450,94.4994499449945) (3500,94.48944894489449) (3550,94.48944894489449) (3600,94.4994499449945) (3650,94.4994499449945) (3700,94.47944794479449) (3750,94.48944894489449) (3800,94.48944894489449) (3850,94.50945094509451) (3900,94.50945094509451) (3950,94.50945094509451) (4000,94.50945094509451) (4050,94.50945094509451) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.48944894489449) (4250,94.48944894489449) (4300,94.4994499449945) (4350,94.4994499449945) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.48944894489449) (4550,94.4994499449945) (4600,94.45944594459445) (4650,94.50945094509451) (4700,94.50945094509451) (4750,94.50945094509451) (4800,94.50945094509451) (4850,94.50945094509451) (4900,94.50945094509451) (4950,94.50945094509451) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.50945094509451) (5150,94.52945294529454) (5200,94.50945094509451) (5250,94.50945094509451) (5300,94.50945094509451) (5350,94.4994499449945) (5400,94.48944894489449) (5450,94.51945194519452) (5500,94.50945094509451) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.51945194519452) (5700,94.52945294529454) (5750,94.52945294529454) (5800,94.50945094509451) (5850,94.53945394539454) (5900,94.52945294529454) (5950,94.53945394539454)
};
\addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333333)(50,52.185218521852185) (100,53.4953495349535) (150,53.92539253925393) (200,55.01550155015501) (250,63.48634863486349) (300,77.94779477947796) (350,83.07830783078309) (400,86.48864886488649) (450,92.53925392539254) (500,93.61936193619363) (550,93.87938793879388) (600,93.7993799379938) (650,93.82938293829383) (700,93.87938793879388) (750,93.8993899389939) (800,94.00940094009401) (850,94.12941294129413) (900,93.84938493849386) (950,94.00940094009401) (1000,94.10941094109411) (1050,94.10941094109411) (1100,93.97939793979398) (1150,94.08940894089409) (1200,94.11941194119412) (1250,94.21942194219422) (1300,94.18941894189419) (1350,94.26942694269427) (1400,94.27942794279429) (1450,94.33943394339434) (1500,94.30943094309431) (1550,94.17941794179417) (1600,94.32943294329434) (1650,94.2994299429943) (1700,94.34943494349434) (1750,94.40944094409441) (1800,94.3994399439944) (1850,94.42944294429442) (1900,94.46944694469447) (1950,94.40944094409441) (2000,94.40944094409441) (2050,94.38943894389439) (2100,94.47944794479449) (2150,94.41944194419442) (2200,94.45944594459445) (2250,94.45944594459445) (2300,94.3994399439944) (2350,94.42944294429442) (2400,94.31943194319432) (2450,94.45944594459445) (2500,94.47944794479449) (2550,94.47944794479449) (2600,94.44944494449446) (2650,94.47944794479449) (2700,94.44944494449446) (2750,94.45944594459445) (2800,94.43944394439444) (2850,94.45944594459445) (2900,94.4994499449945) (2950,94.42944294429442) (3000,94.50945094509451) (3050,94.27942794279429) (3100,94.47944794479449) (3150,94.48944894489449) (3200,94.48944894489449) (3250,94.45944594459445) (3300,94.47944794479449) (3350,94.50945094509451) (3400,94.48944894489449) (3450,94.42944294429442) (3500,94.48944894489449) (3550,94.46944694469447) (3600,94.4994499449945) (3650,94.3994399439944) (3700,94.50945094509451) (3750,94.27942794279429) (3800,94.50945094509451) (3850,94.51945194519452) (3900,94.46944694469447) (3950,94.50945094509451) (4000,94.4994499449945) (4050,94.32943294329434) (4100,94.34943494349434) (4150,94.50945094509451) (4200,94.47944794479449) (4250,94.38943894389439) (4300,94.47944794479449) (4350,94.50945094509451) (4400,94.50945094509451) (4450,94.4994499449945) (4500,94.47944794479449) (4550,94.48944894489449) (4600,94.48944894489449) (4650,94.50945094509451) (4700,94.4994499449945) (4750,94.4994499449945) (4800,94.50945094509451) (4850,94.50945094509451) (4900,94.50945094509451) (4950,94.50945094509451) (5000,94.4994499449945) (5050,94.48944894489449) (5100,94.4994499449945) (5150,94.50945094509451) (5200,94.45944594459445) (5250,94.50945094509451) (5300,94.4994499449945) (5350,94.50945094509451) (5400,94.4994499449945) (5450,94.45944594459445) (5500,94.4994499449945) (5550,94.50945094509451) (5600,94.4994499449945) (5650,94.50945094509451) (5700,94.50945094509451) (5750,94.50945094509451) (5800,94.50945094509451) (5850,94.4994499449945) (5900,93.0993099309931) (5950,94.50945094509451)
    };
    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333333)(50,53.54535453545355) (100,53.815381538153815) (150,53.64536453645364) (200,53.74537453745375) (250,55.46554655465547) (300,61.11611161116112) (350,69.01690169016902) (400,75.65756575657566) (450,79.96799679967997) (500,83.55835583558355) (550,89.52895289528952) (600,91.86918691869187) (650,93.1893189318932) (700,93.81938193819383) (750,93.90939093909391) (800,93.93939393939394) (850,93.90939093909391) (900,93.97939793979398) (950,94.02940294029403) (1000,94.03940394039404) (1050,94.04940494049406) (1100,94.07940794079408) (1150,94.10941094109411) (1200,94.13941394139414) (1250,94.14941494149414) (1300,94.18941894189419) (1350,94.22942294229422) (1400,94.21942194219422) (1450,94.25942594259425) (1500,94.31943194319432) (1550,94.31943194319432) (1600,94.35943594359436) (1650,94.35943594359436) (1700,94.28942894289429) (1750,94.41944194419442) (1800,94.38943894389439) (1850,94.37943794379437) (1900,94.45944594459445) (1950,94.35943594359436) (2000,94.47944794479449) (2050,94.40944094409441) (2100,94.44944494449446) (2150,94.44944494449446) (2200,94.46944694469447) (2250,94.45944594459445) (2300,94.46944694469447) (2350,94.50945094509451) (2400,94.48944894489449) (2450,94.48944894489449) (2500,94.4994499449945) (2550,94.48944894489449) (2600,94.48944894489449) (2650,94.50945094509451) (2700,94.50945094509451) (2750,94.51945194519452) (2800,94.48944894489449) (2850,94.48944894489449) (2900,94.4994499449945) (2950,94.48944894489449) (3000,94.43944394439444) (3050,94.50945094509451) (3100,94.46944694469447) (3150,94.48944894489449) (3200,94.46944694469447) (3250,94.46944694469447) (3300,94.48944894489449) (3350,94.50945094509451) (3400,94.4994499449945) (3450,94.50945094509451) (3500,94.47944794479449) (3550,94.4994499449945) (3600,94.50945094509451) (3650,94.4994499449945) (3700,94.48944894489449) (3750,94.47944794479449) (3800,94.4994499449945) (3850,94.4994499449945) (3900,94.4994499449945) (3950,94.48944894489449) (4000,94.50945094509451) (4050,94.52945294529454) (4100,94.4994499449945) (4150,94.51945194519452) (4200,94.50945094509451) (4250,94.50945094509451) (4300,94.48944894489449) (4350,94.50945094509451) (4400,94.51945194519452) (4450,94.51945194519452) (4500,94.50945094509451) (4550,94.47944794479449) (4600,94.45944594459445) (4650,94.48944894489449) (4700,94.3994399439944) (4750,94.51945194519452) (4800,94.46944694469447) (4850,94.4994499449945) (4900,94.51945194519452) (4950,94.48944894489449) (5000,94.53945394539454) (5050,94.45944594459445) (5100,94.54945494549455) (5150,94.52945294529454) (5200,94.54945494549455) (5250,94.63946394639464) (5300,94.63946394639464) (5350,94.67946794679469) (5400,94.76947694769477) (5450,94.8094809480948) (5500,94.92949294929493) (5550,95.07950795079509) (5600,95.10951095109512) (5650,95.1895189518952) (5700,95.27952795279529) (5750,95.25952595259525) (5800,95.26952695269527) (5850,95.31953195319532) (5900,95.35953595359537) (5950,95.31953195319532)
    };
    
    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333333)(50,47.54475447544754) (100,49.22492249224922) (150,53.41534153415341) (200,53.10531053105311) (250,53.66536653665367) (300,53.87538753875387) (350,53.73537353735374) (400,54.42544254425442) (450,53.39533953395339) (500,54.825482548254826) (550,54.37543754375438) (600,55.61556155615561) (650,56.28562856285628) (700,58.225822582258225) (750,60.97609760976097) (800,66.1966196619662) (850,70.04700470047005) (900,72.83728372837284) (950,75.92759275927592) (1000,77.55775577557755) (1050,79.24792479247925) (1100,79.88798879887989) (1150,80.34803480348035) (1200,81.97819781978197) (1250,81.84818481848185) (1300,83.008300830083) (1350,84.03840384038403) (1400,85.5985598559856) (1450,89.10891089108911) (1500,90.38903890389038) (1550,92.33923392339234) (1600,92.52925292529252) (1650,93.04930493049305) (1700,93.40934093409341) (1750,93.57935793579358) (1800,93.58935893589359) (1850,93.87938793879388) (1900,93.88938893889389) (1950,93.96939693969398) (2000,93.94939493949394) (2050,94.02940294029403) (2100,94.03940394039404) (2150,94.04940494049406) (2200,94.02940294029403) (2250,94.06940694069407) (2300,94.0994099409941) (2350,94.08940894089409) (2400,94.12941294129413) (2450,94.0994099409941) (2500,94.08940894089409) (2550,94.11941194119412) (2600,94.15941594159416) (2650,94.17941794179417) (2700,94.12941294129413) (2750,94.15941594159416) (2800,94.1994199419942) (2850,94.11941194119412) (2900,94.13941394139414) (2950,94.15941594159416) (3000,94.24942494249426) (3050,94.14941494149414) (3100,94.22942294229422) (3150,94.23942394239424) (3200,94.13941394139414) (3250,94.21942194219422) (3300,94.25942594259425) (3350,94.26942694269427) (3400,94.24942494249426) (3450,94.27942794279429) (3500,94.27942794279429) (3550,94.2994299429943) (3600,94.34943494349434) (3650,94.31943194319432) (3700,94.2994299429943) (3750,94.27942794279429) (3800,94.30943094309431) (3850,94.31943194319432) (3900,94.2994299429943) (3950,94.33943394339434) (4000,94.32943294329434) (4050,94.34943494349434) (4100,94.27942794279429) (4150,94.32943294329434) (4200,94.3994399439944) (4250,94.30943094309431) (4300,94.36943694369437) (4350,94.36943694369437) (4400,94.40944094409441) (4450,94.42944294429442) (4500,94.42944294429442) (4550,94.36943694369437) (4600,94.33943394339434) (4650,94.36943694369437) (4700,94.42944294429442) (4750,94.38943894389439) (4800,94.3994399439944) (4850,94.41944194419442) (4900,94.37943794379437) (4950,94.36943694369437) (5000,94.3994399439944) (5050,94.36943694369437) (5100,94.43944394439444) (5150,94.3994399439944) (5200,94.43944394439444) (5250,94.43944394439444) (5300,94.42944294429442) (5350,94.46944694469447) (5400,94.46944694469447) (5450,94.44944494449446) (5500,94.45944594459445) (5550,94.48944894489449) (5600,94.47944794479449) (5650,94.45944594459445) (5700,94.47944794479449) (5750,94.47944794479449) (5800,94.45944594459445) (5850,94.45944594459445) (5900,94.47944794479449) (5950,94.46944694469447)
    };

    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
   (0,33.3333333333333333) (50,48.624862486248624) (100,52.08520852085209) (150,53.44534453445344) (200,53.35533553355336) (250,53.62536253625363) (300,54.13541354135414) (350,54.925492549254926) (400,55.09550955095509) (450,59.005900590059) (500,62.97629762976298) (550,67.32673267326733) (600,69.21692169216922) (650,71.85718571857186) (700,72.66726672667266) (750,74.56745674567456) (800,77.67776777677767) (850,79.75797579757976) (900,80.6980698069807) (950,81.26812681268126) (1000,81.08810881088108) (1050,81.83818381838184) (1100,82.53825382538254) (1150,83.28832883288328) (1200,82.75827582758276) (1250,83.07830783078309) (1300,84.20842084208421) (1350,84.65846584658466) (1400,87.55875587558755) (1450,89.50895089508951) (1500,91.23912391239124) (1550,92.34923492349235) (1600,92.77927792779278) (1650,93.27932793279328) (1700,93.72937293729373) (1750,93.78937893789379) (1800,93.71937193719371) (1850,93.81938193819383) (1900,93.87938793879388) (1950,93.88938893889389) (2000,94.00940094009401) (2050,93.99939993999399) (2100,94.01940194019402) (2150,93.90939093909391) (2200,94.05940594059405) (2250,94.00940094009401) (2300,93.97939793979398) (2350,94.0994099409941) (2400,94.12941294129413) (2450,94.07940794079408) (2500,94.06940694069407) (2550,94.00940094009401) (2600,94.05940594059405) (2650,94.15941594159416) (2700,94.08940894089409) (2750,94.05940594059405) (2800,94.13941394139414) (2850,93.99939993999399) (2900,94.01940194019402) (2950,94.0994099409941) (3000,94.14941494149414) (3050,94.17941794179417) (3100,94.15941594159416) (3150,94.15941594159416) (3200,94.15941594159416) (3250,94.10941094109411) (3300,94.22942294229422) (3350,94.17941794179417) (3400,94.10941094109411) (3450,94.20942094209421) (3500,94.13941394139414) (3550,94.14941494149414) (3600,94.34943494349434) (3650,94.15941594159416) (3700,94.26942694269427) (3750,94.22942294229422) (3800,94.25942594259425) (3850,94.22942294229422) (3900,94.20942094209421) (3950,94.2994299429943) (4000,94.23942394239424) (4050,94.28942894289429) (4100,94.2994299429943) (4150,94.22942294229422) (4200,94.25942594259425) (4250,94.26942694269427) (4300,94.32943294329434) (4350,94.2994299429943) (4400,94.17941794179417) (4450,94.31943194319432) (4500,94.24942494249426) (4550,94.25942594259425) (4600,94.32943294329434) (4650,94.38943894389439) (4700,94.37943794379437) (4750,94.36943694369437) (4800,94.40944094409441) (4850,94.3994399439944) (4900,94.32943294329434) (4950,94.38943894389439) (5000,94.36943694369437) (5050,94.37943794379437) (5100,94.35943594359436) (5150,94.35943594359436) (5200,94.41944194419442) (5250,94.34943494349434) (5300,94.33943394339434) (5350,94.3994399439944) (5400,94.43944394439444) (5450,94.47944794479449) (5500,94.36943694369437) (5550,94.38943894389439) (5600,94.40944094409441) (5650,94.43944394439444) (5700,94.46944694469447) (5750,94.46944694469447) (5800,94.3994399439944) (5850,94.40944094409441) (5900,94.43944394439444) (5950,94.3994399439944)
};
    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333333)(50,53.24532453245324) (100,53.525352535253525) (150,53.97539753975398) (200,56.95569556955695) (250,63.21632163216322) (300,72.92729272927293) (350,77.85778577857786) (400,82.33823382338234) (450,88.33883388338833) (500,92.4992499249925) (550,92.94929492949295) (600,93.52935293529353) (650,93.8993899389939) (700,93.88938893889389) (750,94.02940294029403) (800,94.03940394039404) (850,93.94939493949394) (900,94.11941194119412) (950,94.24942494249426) (1000,94.17941794179417) (1050,93.92939293929393) (1100,94.16941694169417) (1150,94.28942894289429) (1200,94.30943094309431) (1250,94.31943194319432) (1300,94.26942694269427) (1350,94.28942894289429) (1400,94.31943194319432) (1450,94.25942594259425) (1500,94.31943194319432) (1550,94.2994299429943) (1600,94.37943794379437) (1650,94.52945294529454) (1700,94.57945794579457) (1750,94.92949294929493) (1800,94.90949094909492) (1850,95.07950795079509) (1900,95.23952395239525) (1950,95.04950495049505) (2000,95.17951795179518) (2050,95.2095209520952) (2100,95.22952295229523) (2150,95.33953395339535) (2200,95.3095309530953) (2250,95.41954195419542) (2300,95.34953495349535) (2350,95.53955395539553) (2400,95.55955595559556) (2450,95.55955595559556) (2500,95.53955395539553) (2550,95.47954795479548) (2600,95.5895589558956) (2650,95.65956595659566) (2700,95.71957195719571) (2750,95.54955495549555) (2800,95.75957595759576) (2850,95.80958095809581) (2900,95.63956395639563) (2950,95.74957495749575) (3000,95.80958095809581) (3050,95.5095509550955) (3100,95.61956195619562) (3150,95.76957695769576) (3200,95.64956495649565) (3250,95.6095609560956) (3300,95.7095709570957) (3350,95.77957795779578) (3400,95.6995699569957) (3450,95.62956295629563) (3500,95.68956895689568) (3550,95.71957195719571) (3600,95.74957495749575) (3650,95.7095709570957) (3700,95.67956795679568) (3750,95.62956295629563) (3800,95.54955495549555) (3850,95.7095709570957) (3900,95.33953395339535) (3950,95.61956195619562) (4000,95.61956195619562) (4050,95.51955195519551) (4100,95.45954595459546) (4150,95.47954795479548) (4200,95.57955795579558) (4250,95.56955695569556) (4300,95.47954795479548) (4350,95.51955195519551) (4400,95.59955995599559) (4450,95.52955295529553) (4500,95.76957695769576) (4550,95.31953195319532) (4600,95.6095609560956) (4650,95.44954495449545) (4700,95.63956395639563) (4750,95.4995499549955) (4800,95.48954895489548) (4850,95.46954695469547) (4900,95.6095609560956) (4950,95.6095609560956) (5000,95.3995399539954) (5050,95.1995199519952) (5100,95.36953695369536) (5150,95.52955295529553) (5200,95.32953295329533) (5250,95.5895589558956) (5300,95.3095309530953) (5350,95.31953195319532) (5400,95.42954295429543) (5450,95.4095409540954) (5500,95.59955995599559) (5550,95.22952295229523) (5600,95.53955395539553) (5650,95.08950895089508) (5700,95.4095409540954) (5750,95.41954195419542) (5800,95.06950695069507) (5850,95.24952495249525) (5900,95.15951595159517) (5950,95.3095309530953)
};

    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333333)(50,51.995199519951996) (100,53.70537053705371) (150,55.65556555655565) (200,60.916091609160915) (250,65.87658765876587) (300,71.96719671967196) (350,81.60816081608161) (400,88.15881588158815) (450,91.86918691869187) (500,93.1993199319932) (550,93.57935793579358) (600,93.7993799379938) (650,93.81938193819383) (700,93.90939093909391) (750,93.82938293829383) (800,94.02940294029403) (850,94.06940694069407) (900,94.08940894089409) (950,94.02940294029403) (1000,93.98939893989399) (1050,94.22942294229422) (1100,93.96939693969398) (1150,94.13941394139414) (1200,94.0994099409941) (1250,94.20942094209421) (1300,94.31943194319432) (1350,94.30943094309431) (1400,94.35943594359436) (1450,94.36943694369437) (1500,94.32943294329434) (1550,94.35943594359436) (1600,94.30943094309431) (1650,94.40944094409441) (1700,94.41944194419442) (1750,94.31943194319432) (1800,94.36943694369437) (1850,94.45944594459445) (1900,94.40944094409441) (1950,94.38943894389439) (2000,94.38943894389439) (2050,94.41944194419442) (2100,94.35943594359436) (2150,94.48944894489449) (2200,94.47944794479449) (2250,94.40944094409441) (2300,94.44944494449446) (2350,94.47944794479449) (2400,94.50945094509451) (2450,94.31943194319432) (2500,94.32943294329434) (2550,94.48944894489449) (2600,94.45944594459445) (2650,94.46944694469447) (2700,94.46944694469447) (2750,94.48944894489449) (2800,94.48944894489449) (2850,94.44944494449446) (2900,94.47944794479449) (2950,94.48944894489449) (3000,94.44944494449446) (3050,94.4994499449945) (3100,94.46944694469447) (3150,94.46944694469447) (3200,94.48944894489449) (3250,94.51945194519452) (3300,94.4994499449945) (3350,94.4994499449945) (3400,94.47944794479449) (3450,94.47944794479449) (3500,94.4994499449945) (3550,94.46944694469447) (3600,94.48944894489449) (3650,94.47944794479449) (3700,94.50945094509451) (3750,94.4994499449945) (3800,94.47944794479449) (3850,94.50945094509451) (3900,94.40944094409441) (3950,94.47944794479449) (4000,94.45944594459445) (4050,94.4994499449945) (4100,94.47944794479449) (4150,94.4994499449945) (4200,94.4994499449945) (4250,94.4994499449945) (4300,94.48944894489449) (4350,94.47944794479449) (4400,94.46944694469447) (4450,94.48944894489449) (4500,94.43944394439444) (4550,94.48944894489449) (4600,94.4994499449945) (4650,94.47944794479449) (4700,94.44944494449446) (4750,94.48944894489449) (4800,94.4994499449945) (4850,94.44944494449446) (4900,94.4994499449945) (4950,94.46944694469447) (5000,94.50945094509451) (5050,94.4994499449945) (5100,94.48944894489449) (5150,94.4994499449945) (5200,94.50945094509451) (5250,94.46944694469447) (5300,94.4994499449945) (5350,94.43944394439444) (5400,94.50945094509451) (5450,94.4994499449945) (5500,94.4994499449945) (5550,94.4994499449945) (5600,94.4994499449945) (5650,94.4994499449945) (5700,94.46944694469447) (5750,94.4994499449945) (5800,94.4994499449945) (5850,94.46944694469447) (5900,94.47944794479449) (5950,94.4994499449945)
};

    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(0,33.3333333333333333)(50,47.92479247924793) (100,51.88518851885189) (150,53.35533553355336) (200,53.63536353635363) (250,53.955395539553955) (300,53.90539053905391) (350,53.84538453845384) (400,53.955395539553955) (450,53.805380538053804) (500,53.535353535353536) (550,54.46544654465446) (600,54.12541254125413) (650,54.60546054605461) (700,57.03570357035703) (750,56.82568256825683) (800,61.46614661466147) (850,61.85618561856185) (900,65.42654265426543) (950,67.86678667866786) (1000,70.66706670667067) (1050,73.02730273027302) (1100,75.84758475847585) (1150,77.72777277727772) (1200,77.97779777977797) (1250,79.38793879387939) (1300,79.92799279927992) (1350,79.37793779377938) (1400,80.37803780378037) (1450,81.93819381938195) (1500,81.90819081908191) (1550,82.91829182918292) (1600,84.55845584558456) (1650,85.95859585958596) (1700,87.4987498749875) (1750,88.96889688968896) (1800,90.11901190119012) (1850,91.27912791279128) (1900,92.25922592259226) (1950,93.1993199319932) (2000,93.62936293629363) (2050,93.86938693869386) (2100,93.86938693869386) (2150,93.90939093909391) (2200,93.96939693969398) (2250,93.8993899389939) (2300,93.93939393939394) (2350,94.01940194019402) (2400,94.05940594059405) (2450,94.04940494049406) (2500,94.02940294029403) (2550,94.12941294129413) (2600,94.15941594159416) (2650,94.08940894089409) (2700,94.06940694069407) (2750,94.04940494049406) (2800,94.12941294129413) (2850,94.18941894189419) (2900,94.13941394139414) (2950,94.15941594159416) (3000,94.12941294129413) (3050,94.22942294229422) (3100,94.15941594159416) (3150,94.11941194119412) (3200,94.11941194119412) (3250,94.13941394139414) (3300,94.21942194219422) (3350,94.21942194219422) (3400,94.24942494249426) (3450,94.14941494149414) (3500,94.22942294229422) (3550,94.21942194219422) (3600,94.23942394239424) (3650,94.27942794279429) (3700,94.26942694269427) (3750,94.25942594259425) (3800,94.26942694269427) (3850,94.28942894289429) (3900,94.32943294329434) (3950,94.2994299429943) (4000,94.2994299429943) (4050,94.23942394239424) (4100,94.27942794279429) (4150,94.32943294329434) (4200,94.31943194319432) (4250,94.33943394339434) (4300,94.36943694369437) (4350,94.33943394339434) (4400,94.33943394339434) (4450,94.32943294329434) (4500,94.32943294329434) (4550,94.38943894389439) (4600,94.36943694369437) (4650,94.38943894389439) (4700,94.38943894389439) (4750,94.37943794379437) (4800,94.33943394339434) (4850,94.3994399439944) (4900,94.40944094409441) (4950,94.41944194419442) (5000,94.42944294429442) (5050,94.42944294429442) (5100,94.41944194419442) (5150,94.41944194419442) (5200,94.38943894389439) (5250,94.40944094409441) (5300,94.44944494449446) (5350,94.42944294429442) (5400,94.44944494449446) (5450,94.43944394439444) (5500,94.43944394439444) (5550,94.44944494449446) (5600,94.43944394439444) (5650,94.44944494449446) (5700,94.42944294429442) (5750,94.46944694469447) (5800,94.46944694469447) (5850,94.45944594459445) (5900,94.46944694469447) (5950,94.43944394439444)
};

    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(50,53.24532453245324) (100,53.45534553455346) (150,53.955395539553955) (200,54.36543654365437) (250,61.27612761276128) (300,67.18671867186718) (350,72.4972497249725) (400,76.44764476447645) (450,82.25822582258225) (500,89.58895889588959) (550,93.4993499349935) (600,93.7993799379938) (650,93.81938193819383) (700,93.90939093909391) (750,93.95939593959396) (800,93.84938493849386) (850,93.96939693969398) (900,93.99939993999399) (950,94.05940594059405) (1000,94.05940594059405) (1050,94.11941194119412) (1100,94.20942094209421) (1150,94.11941194119412) (1200,94.1994199419942) (1250,94.26942694269427) (1300,94.21942194219422) (1350,94.18941894189419) (1400,94.25942594259425) (1450,94.2994299429943) (1500,94.32943294329434) (1550,94.32943294329434) (1600,94.32943294329434) (1650,94.34943494349434) (1700,94.37943794379437) (1750,94.34943494349434) (1800,94.38943894389439) (1850,92.96929692969297) (1900,94.38943894389439) (1950,94.40944094409441) (2000,94.37943794379437) (2050,94.42944294429442) (2100,94.3994399439944) (2150,94.36943694369437) (2200,94.44944494449446) (2250,94.41944194419442) (2300,94.43944394439444) (2350,94.44944494449446) (2400,94.47944794479449) (2450,94.41944194419442) (2500,94.43944394439444) (2550,94.40944094409441) (2600,94.45944594459445) (2650,94.4994499449945) (2700,94.46944694469447) (2750,94.48944894489449) (2800,94.45944594459445) (2850,94.46944694469447) (2900,94.47944794479449) (2950,94.43944394439444) (3000,94.50945094509451) (3050,94.50945094509451) (3100,94.47944794479449) (3150,94.48944894489449) (3200,94.4994499449945) (3250,94.50945094509451) (3300,94.47944794479449) (3350,94.4994499449945) (3400,94.50945094509451) (3450,94.48944894489449) (3500,94.48944894489449) (3550,94.47944794479449) (3600,94.4994499449945) (3650,94.50945094509451) (3700,94.50945094509451) (3750,94.4994499449945) (3800,94.4994499449945) (3850,94.4994499449945) (3900,94.47944794479449) (3950,94.47944794479449) (4000,94.48944894489449) (4050,94.48944894489449) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.51945194519452) (4250,94.4994499449945) (4300,94.4994499449945) (4350,94.48944894489449) (4400,94.50945094509451) (4450,94.4994499449945) (4500,94.50945094509451) (4550,94.44944494449446) (4600,94.47944794479449) (4650,94.4994499449945) (4700,94.50945094509451) (4750,94.51945194519452) (4800,94.4994499449945) (4850,94.50945094509451) (4900,94.48944894489449) (4950,94.4994499449945) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.50945094509451) (5150,94.50945094509451) (5200,94.48944894489449) (5250,94.47944794479449) (5300,94.50945094509451) (5350,94.48944894489449) (5400,94.51945194519452) (5450,94.50945094509451) (5500,94.4994499449945) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.48944894489449) (5700,94.4994499449945) (5750,94.4994499449945) (5800,94.4994499449945) (5850,94.48944894489449) (5900,94.51945194519452) (5950,94.50945094509451)
};

    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(50,48.60486048604861) (100,52.29522952295229) (150,52.57525752575257) (200,53.74537453745375) (250,53.90539053905391) (300,53.75537553755375) (350,53.78537853785379) (400,53.965396539653966) (450,53.8953895389539) (500,54.13541354135414) (550,54.84548454845485) (600,54.205420542054206) (650,54.825482548254826) (700,55.74557455745575) (750,56.875687568756874) (800,58.53585358535853) (850,59.67596759675967) (900,61.83618361836184) (950,63.33633363336334) (1000,65.94659465946594) (1050,66.7966796679668) (1100,68.78687868786879) (1150,70.14701470147014) (1200,71.987198719872) (1250,74.66746674667468) (1300,76.33763376337633) (1350,77.60776077607761) (1400,78.76787678767877) (1450,79.70797079707971) (1500,80.8080808080808) (1550,81.25812581258126) (1600,83.34833483348335) (1650,85.5085508550855) (1700,86.96869686968697) (1750,88.63886388638863) (1800,90.52905290529053) (1850,92.2992299229923) (1900,93.15931593159316) (1950,93.42934293429343) (2000,93.66936693669366) (2050,93.75937593759376) (2100,93.72937293729373) (2150,93.80938093809381) (2200,93.90939093909391) (2250,93.90939093909391) (2300,93.92939293929393) (2350,93.8993899389939) (2400,94.00940094009401) (2450,94.08940894089409) (2500,94.04940494049406) (2550,94.02940294029403) (2600,94.06940694069407) (2650,94.04940494049406) (2700,94.00940094009401) (2750,94.0994099409941) (2800,94.12941294129413) (2850,94.16941694169417) (2900,94.14941494149414) (2950,94.15941594159416) (3000,94.1994199419942) (3050,94.15941594159416) (3100,94.20942094209421) (3150,94.21942194219422) (3200,94.20942094209421) (3250,94.18941894189419) (3300,94.20942094209421) (3350,94.16941694169417) (3400,94.22942294229422) (3450,94.21942194219422) (3500,94.23942394239424) (3550,94.24942494249426) (3600,94.21942194219422) (3650,94.27942794279429) (3700,94.26942694269427) (3750,94.2994299429943) (3800,94.30943094309431) (3850,94.32943294329434) (3900,94.2994299429943) (3950,94.33943394339434) (4000,94.33943394339434) (4050,94.31943194319432) (4100,94.34943494349434) (4150,94.31943194319432) (4200,94.31943194319432) (4250,94.33943394339434) (4300,94.35943594359436) (4350,94.35943594359436) (4400,94.34943494349434) (4450,94.38943894389439) (4500,94.34943494349434) (4550,94.33943394339434) (4600,94.35943594359436) (4650,94.40944094409441) (4700,94.37943794379437) (4750,94.37943794379437) (4800,94.37943794379437) (4850,94.40944094409441) (4900,94.42944294429442) (4950,94.38943894389439) (5000,94.41944194419442) (5050,94.41944194419442) (5100,94.41944194419442) (5150,94.43944394439444) (5200,94.42944294429442) (5250,94.41944194419442) (5300,94.46944694469447) (5350,94.45944594459445) (5400,94.46944694469447) (5450,94.47944794479449) (5500,94.47944794479449) (5550,94.45944594459445) (5600,94.46944694469447) (5650,94.47944794479449) (5700,94.4994499449945) (5750,94.46944694469447) (5800,94.47944794479449) (5850,94.46944694469447) (5900,94.47944794479449) (5950,94.48944894489449)
};
   


    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
(50,49.36493649364937) (100,52.25522552255225) (150,53.54535453545355) (200,53.67536753675367) (250,53.92539253925393) (300,54.055405540554055) (350,54.57545754575458) (400,54.825482548254826) (450,55.64556455645564) (500,57.97579757975797) (550,60.45604560456046) (600,64.91649164916493) (650,67.29672967296729) (700,70.02700270027003) (750,72.18721872187218) (800,73.92739273927393) (850,75.5975597559756) (900,76.94769476947695) (950,78.4978497849785) (1000,79.47794779477948) (1050,80.00800080008) (1100,80.85808580858085) (1150,81.17811781178118) (1200,81.56815681568158) (1250,82.53825382538254) (1300,84.37843784378438) (1350,84.56845684568457) (1400,87.29872987298731) (1450,88.78887888788879) (1500,90.46904690469046) (1550,91.50915091509151) (1600,91.95919591959196) (1650,92.23922392239224) (1700,92.90929092909292) (1750,93.04930493049305) (1800,93.32933293329333) (1850,93.52935293529353) (1900,93.6993699369937) (1950,93.61936193619363) (2000,93.71937193719371) (2050,93.84938493849386) (2100,93.84938493849386) (2150,93.82938293829383) (2200,93.85938593859386) (2250,93.82938293829383) (2300,93.73937393739375) (2350,93.87938793879388) (2400,93.83938393839384) (2450,93.85938593859386) (2500,93.95939593959396) (2550,93.8993899389939) (2600,93.95939593959396) (2650,94.05940594059405) (2700,93.94939493949394) (2750,93.95939593959396) (2800,93.96939693969398) (2850,94.01940194019402) (2900,94.00940094009401) (2950,93.97939793979398) (3000,94.08940894089409) (3050,94.04940494049406) (3100,94.01940194019402) (3150,94.02940294029403) (3200,94.04940494049406) (3250,93.77937793779378) (3300,94.10941094109411) (3350,94.17941794179417) (3400,94.02940294029403) (3450,94.08940894089409) (3500,94.10941094109411) (3550,94.13941394139414) (3600,94.18941894189419) (3650,94.10941094109411) (3700,94.18941894189419) (3750,94.04940494049406) (3800,94.16941694169417) (3850,94.14941494149414) (3900,94.13941394139414) (3950,94.15941594159416) (4000,94.07940794079408) (4050,94.22942294229422) (4100,94.01940194019402) (4150,94.12941294129413) (4200,94.15941594159416) (4250,94.06940694069407) (4300,94.0994099409941) (4350,94.20942094209421) (4400,94.20942094209421) (4450,94.20942094209421) (4500,94.11941194119412) (4550,94.1994199419942) (4600,94.15941594159416) (4650,93.88938893889389) (4700,94.20942094209421) (4750,94.10941094109411) (4800,94.03940394039404) (4850,94.14941494149414) (4900,94.16941694169417) (4950,94.17941794179417) (5000,94.16941694169417) (5050,94.1994199419942) (5100,94.10941094109411) (5150,94.06940694069407) (5200,94.18941894189419) (5250,94.10941094109411) (5300,93.97939793979398) (5350,94.14941494149414) (5400,93.97939793979398) (5450,94.17941794179417) (5500,94.21942194219422) (5550,94.23942394239424) (5600,94.15941594159416) (5650,94.32943294329434) (5700,94.18941894189419) (5750,94.06940694069407) (5800,94.15941594159416) (5850,94.11941194119412) (5900,94.15941594159416) (5950,94.25942594259425)
};

    \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,51.62516251625162) (100,53.22532253225323) (150,52.815281528152816) (200,53.615361536153614) (250,54.42544254425442) (300,53.955395539553955) (350,56.18561856185619) (400,60.88608860886089) (450,65.54655465546556) (500,69.41694169416942) (550,73.67736773677368) (600,80.02800280028003) (650,85.18851885188519) (700,89.54895489548956) (750,92.97929792979298) (800,93.54935493549354) (850,93.71937193719371) (900,93.82938293829383) (950,93.97939793979398) (1000,93.99939993999399) (1050,93.99939993999399) (1100,94.02940294029403) (1150,93.94939493949394) (1200,94.01940194019402) (1250,94.08940894089409) (1300,94.13941394139414) (1350,94.16941694169417) (1400,94.12941294129413) (1450,94.21942194219422) (1500,94.16941694169417) (1550,94.18941894189419) (1600,94.21942194219422) (1650,94.27942794279429) (1700,94.31943194319432) (1750,94.32943294329434) (1800,94.28942894289429) (1850,94.27942794279429) (1900,94.31943194319432) (1950,94.37943794379437) (2000,94.38943894389439) (2050,94.40944094409441) (2100,94.36943694369437) (2150,94.3994399439944) (2200,94.42944294429442) (2250,94.41944194419442) (2300,94.40944094409441) (2350,94.45944594459445) (2400,94.46944694469447) (2450,94.47944794479449) (2500,94.46944694469447) (2550,94.47944794479449) (2600,94.47944794479449) (2650,94.48944894489449) (2700,94.46944694469447) (2750,94.4994499449945) (2800,94.48944894489449) (2850,94.50945094509451) (2900,94.48944894489449) (2950,94.48944894489449) (3000,94.4994499449945) (3050,94.50945094509451) (3100,94.46944694469447) (3150,94.4994499449945) (3200,94.48944894489449) (3250,94.48944894489449) (3300,94.48944894489449) (3350,94.4994499449945) (3400,94.4994499449945) (3450,94.4994499449945) (3500,94.48944894489449) (3550,94.48944894489449) (3600,94.51945194519452) (3650,94.48944894489449) (3700,94.4994499449945) (3750,94.4994499449945) (3800,94.4994499449945) (3850,94.4994499449945) (3900,94.48944894489449) (3950,94.4994499449945) (4000,94.48944894489449) (4050,94.50945094509451) (4100,94.48944894489449) (4150,94.4994499449945) (4200,94.4994499449945) (4250,94.4994499449945) (4300,94.50945094509451) (4350,94.50945094509451) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.47944794479449) (4550,94.4994499449945) (4600,94.46944694469447) (4650,94.48944894489449) (4700,94.48944894489449) (4750,94.4994499449945) (4800,94.4994499449945) (4850,94.50945094509451) (4900,94.4994499449945) (4950,94.50945094509451) (5000,94.50945094509451) (5050,94.4994499449945) (5100,94.48944894489449) (5150,94.4994499449945) (5200,94.48944894489449) (5250,94.47944794479449) (5300,94.50945094509451) (5350,94.48944894489449) (5400,94.47944794479449) (5450,94.4994499449945) (5500,94.4994499449945) (5550,94.47944794479449) (5600,94.50945094509451) (5650,94.50945094509451) (5700,94.47944794479449) (5750,94.4994499449945) (5800,94.48944894489449) (5850,94.4994499449945) (5900,94.4994499449945) (5950,94.48944894489449)
    };
    
        \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,51.96519651965197) (100,53.30533053305331) (150,53.22532253225323) (200,53.535353535353536) (250,59.575957595759576) (300,63.92639263926393) (350,71.81718171817182) (400,77.28772877287729) (450,80.31803180318032) (500,84.10841084108411) (550,90.38903890389038) (600,92.63926392639263) (650,93.60936093609361) (700,93.81938193819383) (750,93.88938893889389) (800,93.77937793779378) (850,93.99939993999399) (900,93.98939893989399) (950,94.10941094109411) (1000,93.95939593959396) (1050,94.15941594159416) (1100,94.11941194119412) (1150,94.12941294129413) (1200,94.20942094209421) (1250,94.20942094209421) (1300,94.26942694269427) (1350,94.27942794279429) (1400,94.21942194219422) (1450,94.28942894289429) (1500,94.28942894289429) (1550,94.2994299429943) (1600,94.30943094309431) (1650,94.31943194319432) (1700,94.37943794379437) (1750,94.36943694369437) (1800,94.37943794379437) (1850,94.37943794379437) (1900,94.40944094409441) (1950,94.44944494449446) (2000,94.45944594459445) (2050,94.41944194419442) (2100,94.45944594459445) (2150,94.45944594459445) (2200,94.45944594459445) (2250,94.47944794479449) (2300,94.46944694469447) (2350,94.47944794479449) (2400,94.45944594459445) (2450,94.4994499449945) (2500,94.47944794479449) (2550,94.4994499449945) (2600,94.48944894489449) (2650,94.47944794479449) (2700,94.4994499449945) (2750,94.44944494449446) (2800,94.47944794479449) (2850,94.48944894489449) (2900,94.47944794479449) (2950,94.50945094509451) (3000,94.47944794479449) (3050,94.4994499449945) (3100,94.4994499449945) (3150,94.47944794479449) (3200,94.47944794479449) (3250,94.47944794479449) (3300,94.48944894489449) (3350,94.47944794479449) (3400,94.47944794479449) (3450,94.50945094509451) (3500,94.48944894489449) (3550,94.4994499449945) (3600,94.50945094509451) (3650,94.48944894489449) (3700,94.50945094509451) (3750,94.50945094509451) (3800,94.60946094609461) (3850,94.6994699469947) (3900,94.7994799479948) (3950,94.94949494949495) (4000,94.95949594959497) (4050,95.08950895089508) (4100,95.21952195219522) (4150,95.2095209520952) (4200,95.2995299529953) (4250,95.2995299529953) (4300,95.37953795379538) (4350,95.4095409540954) (4400,95.43954395439545) (4450,95.45954595459546) (4500,95.44954495449545) (4550,95.43954395439545) (4600,95.4995499549955) (4650,95.47954795479548) (4700,95.46954695469547) (4750,95.5095509550955) (4800,95.56955695569556) (4850,95.55955595559556) (4900,95.56955695569556) (4950,95.56955695569556) (5000,95.6095609560956) (5050,95.61956195619562) (5100,95.61956195619562) (5150,95.5895589558956) (5200,95.61956195619562) (5250,95.63956395639563) (5300,95.62956295629563) (5350,95.63956395639563) (5400,95.61956195619562) (5450,95.6095609560956) (5500,95.61956195619562) (5550,95.61956195619562) (5600,95.62956295629563) (5650,95.65956595659566) (5700,95.66956695669568) (5750,95.65956595659566) (5800,95.67956795679568) (5850,95.67956795679568) (5900,95.68956895689568) (5950,95.72957295729573)
    };
    
        \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,48.51485148514851) (100,52.88528852885288) (150,54.045404540454044) (200,53.99539953995399) (250,54.11541154115411) (300,53.67536753675367) (350,54.76547654765477) (400,55.46554655465547) (450,56.95569556955695) (500,59.91599159915991) (550,63.976397639763974) (600,66.85668566856687) (650,68.61686168616862) (700,71.11711171117112) (750,73.22732273227322) (800,75.21752175217522) (850,77.87778777877787) (900,80.14801480148014) (950,80.88808880888088) (1000,81.3981398139814) (1050,81.95819581958196) (1100,82.73827382738274) (1150,83.85838583858386) (1200,84.83848384838484) (1250,86.22862286228623) (1300,87.94879487948795) (1350,89.8989898989899) (1400,91.01910191019101) (1450,91.50915091509151) (1500,92.81928192819282) (1550,93.44934493449345) (1600,93.66936693669366) (1650,93.55935593559356) (1700,93.8993899389939) (1750,93.83938393839384) (1800,93.77937793779378) (1850,93.85938593859386) (1900,93.91939193919391) (1950,93.97939793979398) (2000,93.94939493949394) (2050,94.02940294029403) (2100,93.97939793979398) (2150,94.00940094009401) (2200,93.91939193919391) (2250,93.96939693969398) (2300,93.94939493949394) (2350,94.04940494049406) (2400,93.99939993999399) (2450,94.01940194019402) (2500,94.03940394039404) (2550,94.03940394039404) (2600,94.05940594059405) (2650,93.99939993999399) (2700,94.01940194019402) (2750,94.05940594059405) (2800,94.06940694069407) (2850,94.04940494049406) (2900,94.00940094009401) (2950,94.11941194119412) (3000,94.16941694169417) (3050,94.0994099409941) (3100,94.12941294129413) (3150,94.12941294129413) (3200,94.15941594159416) (3250,94.11941194119412) (3300,94.10941094109411) (3350,94.12941294129413) (3400,94.12941294129413) (3450,94.22942294229422) (3500,94.11941194119412) (3550,94.27942794279429) (3600,94.08940894089409) (3650,94.21942194219422) (3700,94.18941894189419) (3750,94.20942094209421) (3800,94.16941694169417) (3850,94.1994199419942) (3900,94.20942094209421) (3950,94.24942494249426) (4000,94.24942494249426) (4050,94.23942394239424) (4100,94.31943194319432) (4150,94.22942294229422) (4200,94.24942494249426) (4250,94.32943294329434) (4300,94.26942694269427) (4350,94.30943094309431) (4400,94.2994299429943) (4450,94.28942894289429) (4500,94.24942494249426) (4550,94.30943094309431) (4600,94.20942094209421) (4650,94.28942894289429) (4700,94.27942794279429) (4750,94.31943194319432) (4800,94.28942894289429) (4850,94.28942894289429) (4900,94.32943294329434) (4950,94.28942894289429) (5000,94.26942694269427) (5050,94.32943294329434) (5100,94.34943494349434) (5150,94.36943694369437) (5200,94.25942594259425) (5250,94.36943694369437) (5300,94.34943494349434) (5350,94.32943294329434) (5400,94.31943194319432) (5450,94.32943294329434) (5500,94.33943394339434) (5550,94.34943494349434) (5600,94.35943594359436) (5650,94.2994299429943) (5700,94.35943594359436) (5750,94.35943594359436) (5800,94.38943894389439) (5850,94.35943594359436) (5900,94.43944394439444) (5950,94.3994399439944)
    };
    
         \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {   
    (50,51.2951295129513) (100,53.36533653365336) (150,53.44534453445344) (200,53.93539353935394) (250,55.51555155515552) (300,63.08630863086309) (350,71.8071807180718) (400,77.75777577757775) (450,85.02850285028502) (500,92.02920292029204) (550,93.48934893489348) (600,93.83938393839384) (650,93.67936793679368) (700,93.8993899389939) (750,94.06940694069407) (800,93.95939593959396) (850,93.93939393939394) (900,94.02940294029403) (950,94.07940794079408) (1000,94.14941494149414) (1050,94.12941294129413) (1100,94.20942094209421) (1150,94.12941294129413) (1200,94.16941694169417) (1250,94.11941194119412) (1300,94.14941494149414) (1350,94.20942094209421) (1400,94.27942794279429) (1450,94.25942594259425) (1500,94.2994299429943) (1550,94.31943194319432) (1600,94.34943494349434) (1650,94.37943794379437) (1700,94.31943194319432) (1750,94.41944194419442) (1800,94.43944394439444) (1850,94.45944594459445) (1900,94.46944694469447) (1950,94.43944394439444) (2000,94.48944894489449) (2050,94.44944494449446) (2100,94.48944894489449) (2150,94.4994499449945) (2200,94.45944594459445) (2250,94.43944394439444) (2300,94.48944894489449) (2350,94.47944794479449) (2400,94.48944894489449) (2450,94.4994499449945) (2500,94.4994499449945) (2550,94.47944794479449) (2600,94.48944894489449) (2650,94.48944894489449) (2700,94.50945094509451) (2750,94.44944494449446) (2800,94.48944894489449) (2850,94.48944894489449) (2900,94.4994499449945) (2950,94.50945094509451) (3000,94.50945094509451) (3050,94.50945094509451) (3100,94.48944894489449) (3150,94.40944094409441) (3200,94.50945094509451) (3250,94.50945094509451) (3300,94.50945094509451) (3350,94.50945094509451) (3400,94.50945094509451) (3450,94.50945094509451) (3500,94.50945094509451) (3550,94.4994499449945) (3600,94.48944894489449) (3650,94.50945094509451) (3700,94.4994499449945) (3750,94.50945094509451) (3800,94.50945094509451) (3850,94.50945094509451) (3900,94.50945094509451) (3950,94.50945094509451) (4000,94.50945094509451) (4050,94.50945094509451) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.50945094509451) (4250,94.48944894489449) (4300,94.50945094509451) (4350,94.50945094509451) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.50945094509451) (4550,94.4994499449945) (4600,94.50945094509451) (4650,94.4994499449945) (4700,94.50945094509451) (4750,94.50945094509451) (4800,94.4994499449945) (4850,94.50945094509451) (4900,94.4994499449945) (4950,94.48944894489449) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.4994499449945) (5150,94.48944894489449) (5200,94.50945094509451) (5250,94.50945094509451) (5300,94.50945094509451) (5350,94.50945094509451) (5400,94.50945094509451) (5450,94.50945094509451) (5500,94.50945094509451) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.4994499449945) (5700,94.50945094509451) (5750,94.50945094509451) (5800,94.47944794479449) (5850,94.48944894489449) (5900,94.48944894489449) (5950,94.4994499449945)
    };
    
        \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,48.9048904890489) (100,51.11511151115111) (150,53.24532453245324) (200,53.34533453345335) (250,53.1953195319532) (300,53.47534753475347) (350,53.66536653665367) (400,53.805380538053804) (450,54.255425542554256) (500,53.92539253925393) (550,54.37543754375438) (600,55.20552055205521) (650,55.67556755675568) (700,56.77567756775678) (750,57.28572857285729) (800,58.87588758875888) (850,60.10601060106011) (900,62.446244624462445) (950,63.2063206320632) (1000,66.4066406640664) (1050,69.75697569756976) (1100,72.59725972597259) (1150,75.56755675567557) (1200,76.82768276827683) (1250,78.10781078107811) (1300,79.71797179717971) (1350,81.36813681368137) (1400,82.71827182718272) (1450,84.64846484648464) (1500,86.59865986598659) (1550,88.47884788478848) (1600,89.06890689068906) (1650,90.44904490449045) (1700,91.42914291429143) (1750,92.01920192019202) (1800,92.43924392439244) (1850,92.7892789278928) (1900,93.2093209320932) (1950,93.28932893289328) (2000,93.42934293429343) (2050,93.56935693569358) (2100,93.7993799379938) (2150,93.81938193819383) (2200,93.94939493949394) (2250,93.93939393939394) (2300,93.94939493949394) (2350,93.93939393939394) (2400,93.90939093909391) (2450,93.95939593959396) (2500,93.90939093909391) (2550,93.95939593959396) (2600,93.95939593959396) (2650,93.96939693969398) (2700,94.01940194019402) (2750,93.97939793979398) (2800,94.00940094009401) (2850,94.04940494049406) (2900,94.03940394039404) (2950,94.01940194019402) (3000,94.08940894089409) (3050,94.02940294029403) (3100,94.00940094009401) (3150,94.05940594059405) (3200,94.06940694069407) (3250,94.07940794079408) (3300,94.12941294129413) (3350,94.12941294129413) (3400,94.07940794079408) (3450,94.05940594059405) (3500,94.0994099409941) (3550,94.06940694069407) (3600,94.11941194119412) (3650,94.0994099409941) (3700,94.07940794079408) (3750,94.12941294129413) (3800,94.11941194119412) (3850,94.13941394139414) (3900,94.16941694169417) (3950,94.16941694169417) (4000,94.15941594159416) (4050,94.13941394139414) (4100,94.20942094209421) (4150,94.14941494149414) (4200,94.16941694169417) (4250,94.21942194219422) (4300,94.16941694169417) (4350,94.14941494149414) (4400,94.15941594159416) (4450,94.17941794179417) (4500,94.1994199419942) (4550,94.10941094109411) (4600,94.20942094209421) (4650,94.22942294229422) (4700,94.23942394239424) (4750,94.21942194219422) (4800,94.27942794279429) (4850,94.21942194219422) (4900,94.27942794279429) (4950,94.23942394239424) (5000,94.22942294229422) (5050,94.21942194219422) (5100,94.2994299429943) (5150,94.23942394239424) (5200,94.25942594259425) (5250,94.23942394239424) (5300,94.24942494249426) (5350,94.25942594259425) (5400,94.23942394239424) (5450,94.28942894289429) (5500,94.25942594259425) (5550,94.24942494249426) (5600,94.26942694269427) (5650,94.21942194219422) (5700,94.28942894289429) (5750,94.23942394239424) (5800,94.22942294229422) (5850,94.25942594259425) (5900,94.2994299429943) (5950,94.27942794279429)
    };
    
        \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,48.254825482548256) (100,52.36523652365237) (150,53.36533653365336) (200,53.4953495349535) (250,54.02540254025403) (300,53.12531253125312) (350,53.74537453745375) (400,54.195419541954195) (450,54.0954095409541) (500,54.0954095409541) (550,54.675467546754675) (600,55.84558455845584) (650,56.70567056705671) (700,57.52575257525753) (750,57.66576657665766) (800,58.92589258925892) (850,59.815981598159816) (900,60.526052605260524) (950,62.026202620262026) (1000,64.47644764476448) (1050,67.5967596759676) (1100,69.96699669966998) (1150,72.54725472547254) (1200,73.91739173917392) (1250,76.65766576657666) (1300,77.72777277727772) (1350,78.8978897889789) (1400,80.04800480048004) (1450,82.31823182318232) (1500,83.97839783978398) (1550,86.02860286028603) (1600,88.0988098809881) (1650,90.06900690069007) (1700,91.33913391339134) (1750,91.91919191919192) (1800,92.08920892089209) (1850,92.7892789278928) (1900,92.999299929993) (1950,93.51935193519351) (2000,93.73937393739375) (2050,93.76937693769378) (2100,93.75937593759376) (2150,93.90939093909391) (2200,93.88938893889389) (2250,93.99939993999399) (2300,93.99939993999399) (2350,94.06940694069407) (2400,94.01940194019402) (2450,94.07940794079408) (2500,94.07940794079408) (2550,94.0994099409941) (2600,94.08940894089409) (2650,94.07940794079408) (2700,94.10941094109411) (2750,94.17941794179417) (2800,94.10941094109411) (2850,94.20942094209421) (2900,94.20942094209421) (2950,94.17941794179417) (3000,94.21942194219422) (3050,94.13941394139414) (3100,94.24942494249426) (3150,94.07940794079408) (3200,94.27942794279429) (3250,94.20942094209421) (3300,94.1994199419942) (3350,94.25942594259425) (3400,94.18941894189419) (3450,94.28942894289429) (3500,94.20942094209421) (3550,94.28942894289429) (3600,94.23942394239424) (3650,94.28942894289429) (3700,94.25942594259425) (3750,94.27942794279429) (3800,94.27942794279429) (3850,94.28942894289429) (3900,94.2994299429943) (3950,94.30943094309431) (4000,94.27942794279429) (4050,94.30943094309431) (4100,94.26942694269427) (4150,94.2994299429943) (4200,94.33943394339434) (4250,94.28942894289429) (4300,94.31943194319432) (4350,94.30943094309431) (4400,94.32943294329434) (4450,94.32943294329434) (4500,94.33943394339434) (4550,94.33943394339434) (4600,94.37943794379437) (4650,94.36943694369437) (4700,94.37943794379437) (4750,94.3994399439944) (4800,94.38943894389439) (4850,94.38943894389439) (4900,94.37943794379437) (4950,94.36943694369437) (5000,94.3994399439944) (5050,94.40944094409441) (5100,94.41944194419442) (5150,94.3994399439944) (5200,94.40944094409441) (5250,94.41944194419442) (5300,94.40944094409441) (5350,94.43944394439444) (5400,94.38943894389439) (5450,94.41944194419442) (5500,94.45944594459445) (5550,94.44944494449446) (5600,94.42944294429442) (5650,94.42944294429442) (5700,94.43944394439444) (5750,94.40944094409441) (5800,94.45944594459445) (5850,94.43944394439444) (5900,94.43944394439444) (5950,94.41944194419442)
    };
    
        \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,49.214921492149216) (100,51.64516451645164) (150,52.83528352835284) (200,53.12531253125312) (250,53.43534353435343) (300,53.91539153915391) (350,54.005400540054005) (400,54.23542354235423) (450,54.625462546254624) (500,54.80548054805481) (550,55.70557055705571) (600,56.77567756775678) (650,60.03600360036003) (700,61.396139613961395) (750,61.83618361836184) (800,63.80638063806381) (850,66.3966396639664) (900,68.51685168516852) (950,71.35713571357137) (1000,74.23742374237425) (1050,76.35763576357635) (1100,77.60776077607761) (1150,79.45794579457946) (1200,80.6080608060806) (1250,83.57835783578358) (1300,84.48844884488449) (1350,86.51865186518651) (1400,88.24882488248825) (1450,90.01900190019002) (1500,91.65916591659166) (1550,92.61926192619262) (1600,93.06930693069307) (1650,93.35933593359336) (1700,93.38933893389338) (1750,93.80938093809381) (1800,93.7993799379938) (1850,93.68936893689369) (1900,93.78937893789379) (1950,93.96939693969398) (2000,93.92939293929393) (2050,93.95939593959396) (2100,93.99939993999399) (2150,93.94939493949394) (2200,93.97939793979398) (2250,93.99939993999399) (2300,94.03940394039404) (2350,94.00940094009401) (2400,94.02940294029403) (2450,94.06940694069407) (2500,94.01940194019402) (2550,94.07940794079408) (2600,94.06940694069407) (2650,94.13941394139414) (2700,94.07940794079408) (2750,94.12941294129413) (2800,94.07940794079408) (2850,94.12941294129413) (2900,94.0994099409941) (2950,94.14941494149414) (3000,94.10941094109411) (3050,94.08940894089409) (3100,94.05940594059405) (3150,94.15941594159416) (3200,94.11941194119412) (3250,94.16941694169417) (3300,94.16941694169417) (3350,94.16941694169417) (3400,94.08940894089409) (3450,94.20942094209421) (3500,94.16941694169417) (3550,94.15941594159416) (3600,94.1994199419942) (3650,94.17941794179417) (3700,94.1994199419942) (3750,94.13941394139414) (3800,94.20942094209421) (3850,94.16941694169417) (3900,94.20942094209421) (3950,94.21942194219422) (4000,94.15941594159416) (4050,94.21942194219422) (4100,94.23942394239424) (4150,94.22942294229422) (4200,94.21942194219422) (4250,94.27942794279429) (4300,94.27942794279429) (4350,94.20942094209421) (4400,94.21942194219422) (4450,94.2994299429943) (4500,94.26942694269427) (4550,94.28942894289429) (4600,94.21942194219422) (4650,94.21942194219422) (4700,94.23942394239424) (4750,94.25942594259425) (4800,94.32943294329434) (4850,94.24942494249426) (4900,94.30943094309431) (4950,94.2994299429943) (5000,94.2994299429943) (5050,94.2994299429943) (5100,94.27942794279429) (5150,94.34943494349434) (5200,94.26942694269427) (5250,94.32943294329434) (5300,94.23942394239424) (5350,94.32943294329434) (5400,94.2994299429943) (5450,94.31943194319432) (5500,94.2994299429943) (5550,94.2994299429943) (5600,94.32943294329434) (5650,94.34943494349434) (5700,94.34943494349434) (5750,94.32943294329434) (5800,94.31943194319432) (5850,94.33943394339434) (5900,94.34943494349434) (5950,94.31943194319432)
    };
    
        \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,51.945194519451945) (100,53.42534253425343) (150,53.98539853985399) (200,53.02530253025303) (250,55.23552355235524) (300,60.77607760776078) (350,66.67666766676668) (400,71.1871187118712) (450,76.8076807680768) (500,84.33843384338434) (550,88.18881888188818) (600,92.42924292429244) (650,93.03930393039303) (700,93.7993799379938) (750,93.76937693769378) (800,93.81938193819383) (850,93.94939493949394) (900,94.02940294029403) (950,93.85938593859386) (1000,94.00940094009401) (1050,94.11941194119412) (1100,94.00940094009401) (1150,94.11941194119412) (1200,94.15941594159416) (1250,94.17941794179417) (1300,94.21942194219422) (1350,94.1994199419942) (1400,94.28942894289429) (1450,94.26942694269427) (1500,94.24942494249426) (1550,94.33943394339434) (1600,94.30943094309431) (1650,94.2994299429943) (1700,94.3994399439944) (1750,94.24942494249426) (1800,94.32943294329434) (1850,94.32943294329434) (1900,94.37943794379437) (1950,94.38943894389439) (2000,94.36943694369437) (2050,94.41944194419442) (2100,94.38943894389439) (2150,94.44944494449446) (2200,94.40944094409441) (2250,94.41944194419442) (2300,94.42944294429442) (2350,94.46944694469447) (2400,94.24942494249426) (2450,94.47944794479449) (2500,94.46944694469447) (2550,94.48944894489449) (2600,94.46944694469447) (2650,94.48944894489449) (2700,94.43944394439444) (2750,94.45944594459445) (2800,94.4994499449945) (2850,94.50945094509451) (2900,94.4994499449945) (2950,94.45944594459445) (3000,94.48944894489449) (3050,94.48944894489449) (3100,94.48944894489449) (3150,94.50945094509451) (3200,94.50945094509451) (3250,94.46944694469447) (3300,94.50945094509451) (3350,94.44944494449446) (3400,94.50945094509451) (3450,94.46944694469447) (3500,94.48944894489449) (3550,94.4994499449945) (3600,94.51945194519452) (3650,94.47944794479449) (3700,94.50945094509451) (3750,94.50945094509451) (3800,94.46944694469447) (3850,94.4994499449945) (3900,94.50945094509451) (3950,94.50945094509451) (4000,94.4994499449945) (4050,94.50945094509451) (4100,94.50945094509451) (4150,94.4994499449945) (4200,94.48944894489449) (4250,94.4994499449945) (4300,94.4994499449945) (4350,94.4994499449945) (4400,94.4994499449945) (4450,94.50945094509451) (4500,94.4994499449945) (4550,94.50945094509451) (4600,94.4994499449945) (4650,94.50945094509451) (4700,94.4994499449945) (4750,94.45944594459445) (4800,94.4994499449945) (4850,94.50945094509451) (4900,94.4994499449945) (4950,94.51945194519452) (5000,94.46944694469447) (5050,94.4994499449945) (5100,94.50945094509451) (5150,94.4994499449945) (5200,94.50945094509451) (5250,94.48944894489449) (5300,94.50945094509451) (5350,94.50945094509451) (5400,94.50945094509451) (5450,94.48944894489449) (5500,94.4994499449945) (5550,94.4994499449945) (5600,94.42944294429442) (5650,94.4994499449945) (5700,94.4994499449945) (5750,94.4994499449945) (5800,94.50945094509451) (5850,94.50945094509451) (5900,94.4994499449945) (5950,94.50945094509451)
    };
    
            \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.27532753275328) (100,53.765376537653765) (150,53.75537553755375) (200,56.025602560256026) (250,64.1964196419642) (300,73.86738673867387) (350,79.35793579357936) (400,81.44814481448145) (450,85.71857185718572) (500,89.72897289728972) (550,92.07920792079209) (600,93.02930293029303) (650,93.5993599359936) (700,93.87938793879388) (750,93.98939893989399) (800,93.7993799379938) (850,93.93939393939394) (900,94.01940194019402) (950,94.0994099409941) (1000,94.07940794079408) (1050,94.15941594159416) (1100,94.06940694069407) (1150,94.27942794279429) (1200,94.24942494249426) (1250,94.23942394239424) (1300,94.24942494249426) (1350,94.33943394339434) (1400,94.1994199419942) (1450,94.24942494249426) (1500,94.26942694269427) (1550,94.2994299429943) (1600,94.31943194319432) (1650,94.34943494349434) (1700,94.36943694369437) (1750,94.32943294329434) (1800,94.33943394339434) (1850,94.33943394339434) (1900,94.32943294329434) (1950,94.37943794379437) (2000,94.26942694269427) (2050,94.27942794279429) (2100,94.34943494349434) (2150,94.16941694169417) (2200,94.38943894389439) (2250,94.33943394339434) (2300,94.43944394439444) (2350,94.33943394339434) (2400,94.3994399439944) (2450,94.41944194419442) (2500,94.35943594359436) (2550,94.31943194319432) (2600,94.31943194319432) (2650,94.36943694369437) (2700,94.32943294329434) (2750,94.21942194219422) (2800,94.31943194319432) (2850,94.38943894389439) (2900,94.42944294429442) (2950,94.5994599459946) (3000,94.72947294729474) (3050,94.77947794779477) (3100,94.78947894789479) (3150,94.93949394939494) (3200,94.92949294929493) (3250,94.91949194919492) (3300,95.07950795079509) (3350,95.17951795179518) (3400,95.22952295229523) (3450,95.33953395339535) (3500,95.28952895289528) (3550,95.32953295329533) (3600,95.3895389538954) (3650,95.3995399539954) (3700,95.45954595459546) (3750,95.41954195419542) (3800,95.4995499549955) (3850,95.62956295629563) (3900,95.48954895489548) (3950,95.34953495349535) (4000,95.65956595659566) (4050,95.3895389538954) (4100,95.56955695569556) (4150,95.48954895489548) (4200,95.61956195619562) (4250,95.54955495549555) (4300,95.4995499549955) (4350,95.43954395439545) (4400,95.51955195519551) (4450,95.46954695469547) (4500,95.53955395539553) (4550,95.26952695269527) (4600,95.37953795379538) (4650,95.64956495649565) (4700,95.5895589558956) (4750,95.2995299529953) (4800,95.37953795379538) (4850,95.4095409540954) (4900,95.42954295429543) (4950,95.55955595559556) (5000,95.03950395039504) (5050,95.5095509550955) (5100,95.55955595559556) (5150,95.51955195519551) (5200,95.3095309530953) (5250,95.52955295529553) (5300,95.3895389538954) (5350,95.55955595559556) (5400,95.63956395639563) (5450,95.44954495449545) (5500,95.27952795279529) (5550,94.92949294929493) (5600,95.14951495149515) (5650,95.37953795379538) (5700,95.3895389538954) (5750,95.08950895089508) (5800,95.47954795479548) (5850,95.1995199519952) (5900,95.2995299529953) (5950,95.45954595459546)
    };
    

            \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,47.424742474247424) (100,52.26522652265226) (150,52.67526752675268) (200,53.83538353835383) (250,53.26532653265327) (300,53.79537953795379) (350,53.83538353835383) (400,53.97539753975398) (450,56.11561156115612) (500,56.96569656965696) (550,58.98589858985899) (600,59.96599659965997) (650,63.87638763876387) (700,66.55665566556655) (750,68.13681368136814) (800,70.55705570557056) (850,73.15731573157316) (900,75.34753475347534) (950,78.05780578057806) (1000,78.95789578957896) (1050,80.22802280228024) (1100,80.73807380738074) (1150,82.64826482648266) (1200,83.7083708370837) (1250,85.45854585458545) (1300,86.28862886288628) (1350,88.40884088408842) (1400,89.57895789578959) (1450,91.07910791079108) (1500,91.45914591459146) (1550,92.16921692169217) (1600,92.90929092909292) (1650,93.01930193019302) (1700,93.46934693469346) (1750,93.65936593659366) (1800,93.82938293829383) (1850,93.77937793779378) (1900,93.84938493849386) (1950,93.84938493849386) (2000,93.90939093909391) (2050,93.96939693969398) (2100,93.88938893889389) (2150,93.76937693769378) (2200,93.93939393939394) (2250,94.00940094009401) (2300,93.94939493949394) (2350,93.91939193919391) (2400,94.00940094009401) (2450,93.98939893989399) (2500,94.04940494049406) (2550,93.92939293929393) (2600,94.02940294029403) (2650,94.07940794079408) (2700,94.03940394039404) (2750,94.01940194019402) (2800,94.01940194019402) (2850,94.04940494049406) (2900,93.99939993999399) (2950,93.94939493949394) (3000,93.94939493949394) (3050,93.99939993999399) (3100,94.13941394139414) (3150,94.07940794079408) (3200,94.05940594059405) (3250,94.08940894089409) (3300,94.14941494149414) (3350,94.14941494149414) (3400,94.12941294129413) (3450,94.15941594159416) (3500,94.1994199419942) (3550,94.17941794179417) (3600,94.11941194119412) (3650,94.11941194119412) (3700,94.13941394139414) (3750,94.1994199419942) (3800,94.22942294229422) (3850,94.22942294229422) (3900,94.17941794179417) (3950,94.23942394239424) (4000,94.17941794179417) (4050,94.0994099409941) (4100,94.20942094209421) (4150,94.0994099409941) (4200,94.23942394239424) (4250,94.10941094109411) (4300,94.22942294229422) (4350,94.16941694169417) (4400,94.23942394239424) (4450,94.08940894089409) (4500,94.08940894089409) (4550,94.13941394139414) (4600,94.08940894089409) (4650,94.17941794179417) (4700,94.20942094209421) (4750,94.10941094109411) (4800,94.0994099409941) (4850,94.15941594159416) (4900,94.18941894189419) (4950,94.15941594159416) (5000,94.1994199419942) (5050,94.17941794179417) (5100,94.21942194219422) (5150,94.18941894189419) (5200,94.0994099409941) (5250,94.03940394039404) (5300,94.1994199419942) (5350,93.72937293729373) (5400,94.13941394139414) (5450,94.12941294129413) (5500,94.13941394139414) (5550,94.0994099409941) (5600,94.1994199419942) (5650,94.0994099409941) (5700,94.10941094109411) (5750,94.21942194219422) (5800,94.1994199419942) (5850,94.15941594159416) (5900,94.10941094109411) (5950,94.20942094209421)
    };
    
            \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,52.8052805280528) (100,53.17531753175317) (150,53.78537853785379) (200,53.6953695369537) (250,53.75537553755375) (300,54.3054305430543) (350,55.84558455845584) (400,57.02570257025703) (450,64.94649464946495) (500,74.50745074507451) (550,80.37803780378037) (600,82.00820082008201) (650,85.27852785278527) (700,91.45914591459146) (750,93.37933793379338) (800,93.72937293729373) (850,93.93939393939394) (900,93.93939393939394) (950,93.92939293929393) (1000,93.96939693969398) (1050,94.02940294029403) (1100,94.05940594059405) (1150,94.07940794079408) (1200,94.11941194119412) (1250,94.26942694269427) (1300,94.20942094209421) (1350,94.1994199419942) (1400,94.2994299429943) (1450,94.30943094309431) (1500,94.33943394339434) (1550,94.32943294329434) (1600,94.34943494349434) (1650,94.32943294329434) (1700,94.34943494349434) (1750,94.37943794379437) (1800,94.37943794379437) (1850,94.40944094409441) (1900,94.45944594459445) (1950,94.43944394439444) (2000,94.44944494449446) (2050,94.3994399439944) (2100,94.40944094409441) (2150,94.46944694469447) (2200,94.45944594459445) (2250,94.47944794479449) (2300,94.46944694469447) (2350,94.47944794479449) (2400,94.44944494449446) (2450,94.47944794479449) (2500,94.4994499449945) (2550,94.47944794479449) (2600,94.4994499449945) (2650,94.47944794479449) (2700,94.47944794479449) (2750,94.50945094509451) (2800,94.48944894489449) (2850,94.47944794479449) (2900,94.47944794479449) (2950,94.4994499449945) (3000,94.4994499449945) (3050,94.52945294529454) (3100,94.50945094509451) (3150,94.4994499449945) (3200,94.4994499449945) (3250,94.4994499449945) (3300,94.47944794479449) (3350,94.4994499449945) (3400,94.47944794479449) (3450,94.4994499449945) (3500,94.48944894489449) (3550,94.48944894489449) (3600,94.4994499449945) (3650,94.4994499449945) (3700,94.47944794479449) (3750,94.48944894489449) (3800,94.48944894489449) (3850,94.50945094509451) (3900,94.50945094509451) (3950,94.50945094509451) (4000,94.50945094509451) (4050,94.50945094509451) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.48944894489449) (4250,94.48944894489449) (4300,94.4994499449945) (4350,94.4994499449945) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.48944894489449) (4550,94.4994499449945) (4600,94.45944594459445) (4650,94.50945094509451) (4700,94.50945094509451) (4750,94.50945094509451) (4800,94.50945094509451) (4850,94.50945094509451) (4900,94.50945094509451) (4950,94.50945094509451) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.50945094509451) (5150,94.52945294529454) (5200,94.50945094509451) (5250,94.50945094509451) (5300,94.50945094509451) (5350,94.4994499449945) (5400,94.48944894489449) (5450,94.51945194519452) (5500,94.50945094509451) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.51945194519452) (5700,94.52945294529454) (5750,94.52945294529454) (5800,94.50945094509451) (5850,94.53945394539454) (5900,94.52945294529454) (5950,94.53945394539454)
    };
    
            \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,48.13481348134813) (100,51.35513551355135) (150,52.815281528152816) (200,53.59535953595359) (250,52.93529352935293) (300,53.70537053705371) (350,53.50535053505351) (400,54.10541054105411) (450,54.51545154515451) (500,54.0954095409541) (550,55.635563556355635) (600,56.835683568356835) (650,57.81578157815782) (700,59.77597759775978) (750,61.47614761476148) (800,63.41634163416342) (850,65.45654565456546) (900,66.66666666666666) (950,68.04680468046804) (1000,69.81698169816983) (1050,70.90709070907091) (1100,72.51725172517251) (1150,73.2973297329733) (1200,74.15741574157416) (1250,76.06760676067607) (1300,77.51775177517752) (1350,79.3979397939794) (1400,81.61816181618163) (1450,83.42834283428343) (1500,86.38863886388638) (1550,87.05870587058706) (1600,87.82878287828783) (1650,89.23892389238924) (1700,91.43914391439144) (1750,92.56925692569257) (1800,93.51935193519351) (1850,93.45934593459346) (1900,93.6993699369937) (1950,93.84938493849386) (2000,93.77937793779378) (2050,93.92939293929393) (2100,93.92939293929393) (2150,93.94939493949394) (2200,93.96939693969398) (2250,93.98939893989399) (2300,93.96939693969398) (2350,93.97939793979398) (2400,93.95939593959396) (2450,93.98939893989399) (2500,94.02940294029403) (2550,93.98939893989399) (2600,94.10941094109411) (2650,94.08940894089409) (2700,94.03940394039404) (2750,94.06940694069407) (2800,94.10941094109411) (2850,94.08940894089409) (2900,94.11941194119412) (2950,94.14941494149414) (3000,94.04940494049406) (3050,94.13941394139414) (3100,94.08940894089409) (3150,94.11941194119412) (3200,94.13941394139414) (3250,94.12941294129413) (3300,94.12941294129413) (3350,94.13941394139414) (3400,94.18941894189419) (3450,94.18941894189419) (3500,94.20942094209421) (3550,94.17941794179417) (3600,94.22942294229422) (3650,94.26942694269427) (3700,94.22942294229422) (3750,94.20942094209421) (3800,94.23942394239424) (3850,94.28942894289429) (3900,94.2994299429943) (3950,94.25942594259425) (4000,94.32943294329434) (4050,94.31943194319432) (4100,94.2994299429943) (4150,94.25942594259425) (4200,94.30943094309431) (4250,94.36943694369437) (4300,94.35943594359436) (4350,94.32943294329434) (4400,94.37943794379437) (4450,94.37943794379437) (4500,94.36943694369437) (4550,94.36943694369437) (4600,94.35943594359436) (4650,94.36943694369437) (4700,94.38943894389439) (4750,94.3994399439944) (4800,94.35943594359436) (4850,94.38943894389439) (4900,94.36943694369437) (4950,94.37943794379437) (5000,94.37943794379437) (5050,94.36943694369437) (5100,94.3994399439944) (5150,94.38943894389439) (5200,94.3994399439944) (5250,94.38943894389439) (5300,94.36943694369437) (5350,94.38943894389439) (5400,94.40944094409441) (5450,94.41944194419442) (5500,94.42944294429442) (5550,94.42944294429442) (5600,94.43944394439444) (5650,94.3994399439944) (5700,94.41944194419442) (5750,94.43944394439444) (5800,94.45944594459445) (5850,94.44944494449446) (5900,94.41944194419442) (5950,94.44944494449446)
    };
    

    
                \addplot[
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,49.47494749474948) (100,52.3052305230523) (150,53.575357535753575) (200,54.015401540154016) (250,53.6053605360536) (300,53.35533553355336) (350,53.815381538153815) (400,53.805380538053804) (450,53.94539453945395) (500,54.285428542854284) (550,55.09550955095509) (600,56.95569556955695) (650,59.79597959795979) (700,61.146114611461144) (750,65.34653465346535) (800,68.95689568956895) (850,72.63726372637264) (900,76.34763476347635) (950,78.6878687868787) (1000,79.29792979297929) (1050,80.36803680368037) (1100,81.15811581158115) (1150,81.41814181418142) (1200,82.41824182418242) (1250,82.66826682668267) (1300,83.61836183618362) (1350,85.45854585458545) (1400,86.15861586158616) (1450,88.17881788178818) (1500,89.62896289628964) (1550,91.20912091209121) (1600,92.16921692169217) (1650,92.74927492749275) (1700,93.28932893289328) (1750,93.5993599359936) (1800,93.68936893689369) (1850,93.62936293629363) (1900,93.73937393739375) (1950,93.83938393839384) (2000,93.87938793879388) (2050,93.92939293929393) (2100,93.95939593959396) (2150,93.97939793979398) (2200,94.01940194019402) (2250,94.06940694069407) (2300,94.00940094009401) (2350,94.03940394039404) (2400,94.05940594059405) (2450,94.03940394039404) (2500,94.07940794079408) (2550,94.0994099409941) (2600,94.15941594159416) (2650,94.08940894089409) (2700,94.15941594159416) (2750,94.0994099409941) (2800,94.13941394139414) (2850,94.07940794079408) (2900,94.18941894189419) (2950,94.18941894189419) (3000,94.23942394239424) (3050,94.13941394139414) (3100,94.0994099409941) (3150,94.1994199419942) (3200,94.12941294129413) (3250,94.20942094209421) (3300,94.20942094209421) (3350,94.20942094209421) (3400,94.24942494249426) (3450,94.26942694269427) (3500,94.22942294229422) (3550,94.25942594259425) (3600,94.2994299429943) (3650,94.27942794279429) (3700,94.27942794279429) (3750,94.38943894389439) (3800,94.30943094309431) (3850,94.28942894289429) (3900,94.30943094309431) (3950,94.27942794279429) (4000,94.33943394339434) (4050,94.33943394339434) (4100,94.36943694369437) (4150,94.35943594359436) (4200,94.38943894389439) (4250,94.34943494349434) (4300,94.34943494349434) (4350,94.34943494349434) (4400,94.37943794379437) (4450,94.40944094409441) (4500,94.38943894389439) (4550,94.35943594359436) (4600,94.3994399439944) (4650,94.43944394439444) (4700,94.3994399439944) (4750,94.41944194419442) (4800,94.43944394439444) (4850,94.3994399439944) (4900,94.40944094409441) (4950,94.36943694369437) (5000,94.44944494449446) (5050,94.45944594459445) (5100,94.43944394439444) (5150,94.44944494449446) (5200,94.46944694469447) (5250,94.47944794479449) (5300,94.45944594459445) (5350,94.47944794479449) (5400,94.42944294429442) (5450,94.48944894489449) (5500,94.45944594459445) (5550,94.47944794479449) (5600,94.4994499449945) (5650,94.47944794479449) (5700,94.47944794479449) (5750,94.46944694469447) (5800,94.45944594459445) (5850,94.4994499449945) (5900,94.4994499449945) (5950,94.48944894489449)
    };
                 \addplot[   
    color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,47.92479247924793) (100,51.88518851885189) (150,53.35533553355336) (200,53.63536353635363) (250,53.955395539553955) (300,53.90539053905391) (350,53.84538453845384) (400,53.955395539553955) (450,53.805380538053804) (500,53.535353535353536) (550,54.46544654465446) (600,54.12541254125413) (650,54.60546054605461) (700,57.03570357035703) (750,56.82568256825683) (800,61.46614661466147) (850,61.85618561856185) (900,65.42654265426543) (950,67.86678667866786) (1000,70.66706670667067) (1050,73.02730273027302) (1100,75.84758475847585) (1150,77.72777277727772) (1200,77.97779777977797) (1250,79.38793879387939) (1300,79.92799279927992) (1350,79.37793779377938) (1400,80.37803780378037) (1450,81.93819381938195) (1500,81.90819081908191) (1550,82.91829182918292) (1600,84.55845584558456) (1650,85.95859585958596) (1700,87.4987498749875) (1750,88.96889688968896) (1800,90.11901190119012) (1850,91.27912791279128) (1900,92.25922592259226) (1950,93.1993199319932) (2000,93.62936293629363) (2050,93.86938693869386) (2100,93.86938693869386) (2150,93.90939093909391) (2200,93.96939693969398) (2250,93.8993899389939) (2300,93.93939393939394) (2350,94.01940194019402) (2400,94.05940594059405) (2450,94.04940494049406) (2500,94.02940294029403) (2550,94.12941294129413) (2600,94.15941594159416) (2650,94.08940894089409) (2700,94.06940694069407) (2750,94.04940494049406) (2800,94.12941294129413) (2850,94.18941894189419) (2900,94.13941394139414) (2950,94.15941594159416) (3000,94.12941294129413) (3050,94.22942294229422) (3100,94.15941594159416) (3150,94.11941194119412) (3200,94.11941194119412) (3250,94.13941394139414) (3300,94.21942194219422) (3350,94.21942194219422) (3400,94.24942494249426) (3450,94.14941494149414) (3500,94.22942294229422) (3550,94.21942194219422) (3600,94.23942394239424) (3650,94.27942794279429) (3700,94.26942694269427) (3750,94.25942594259425) (3800,94.26942694269427) (3850,94.28942894289429) (3900,94.32943294329434) (3950,94.2994299429943) (4000,94.2994299429943) (4050,94.23942394239424) (4100,94.27942794279429) (4150,94.32943294329434) (4200,94.31943194319432) (4250,94.33943394339434) (4300,94.36943694369437) (4350,94.33943394339434) (4400,94.33943394339434) (4450,94.32943294329434) (4500,94.32943294329434) (4550,94.38943894389439) (4600,94.36943694369437) (4650,94.38943894389439) (4700,94.38943894389439) (4750,94.37943794379437) (4800,94.33943394339434) (4850,94.3994399439944) (4900,94.40944094409441) (4950,94.41944194419442) (5000,94.42944294429442) (5050,94.42944294429442) (5100,94.41944194419442) (5150,94.41944194419442) (5200,94.38943894389439) (5250,94.40944094409441) (5300,94.44944494449446) (5350,94.42944294429442) (5400,94.44944494449446) (5450,94.43944394439444) (5500,94.43944394439444) (5550,94.44944494449446) (5600,94.43944394439444) (5650,94.44944494449446) (5700,94.42944294429442) (5750,94.46944694469447) (5800,94.46944694469447) (5850,94.45944594459445) (5900,94.46944694469447) (5950,94.43944394439444)
    };
    
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,54.11541154115411) (100,54.40544054405441) (150,61.65616561656165) (200,66.62666266626663) (250,79.44794479447945) (300,92.7992799279928) (350,93.83938393839384) (400,93.85938593859386) (450,93.95939593959396) (500,94.27942794279429) (550,94.25942594259425) (600,94.28942894289429) (650,94.31943194319432) (700,94.33943394339434) (750,94.30943094309431) (800,94.37943794379437) (850,94.33943394339434) (900,94.40944094409441) (950,94.3994399439944) (1000,94.41944194419442) (1050,94.48944894489449) (1100,94.43944394439444) (1150,94.41944194419442) (1200,94.28942894289429) (1250,94.37943794379437) (1300,94.43944394439444) (1350,94.31943194319432) (1400,94.45944594459445) (1450,94.45944594459445) (1500,94.46944694469447) (1550,94.45944594459445) (1600,94.45944594459445) (1650,94.47944794479449) (1700,94.4994499449945) (1750,94.47944794479449) (1800,94.43944394439444) (1850,94.45944594459445) (1900,94.4994499449945) (1950,94.48944894489449) (2000,94.4994499449945) (2050,94.4994499449945) (2100,94.43944394439444) (2150,94.46944694469447) (2200,94.50945094509451) (2250,94.48944894489449) (2300,94.34943494349434) (2350,94.4994499449945) (2400,94.48944894489449) (2450,94.4994499449945) (2500,94.43944394439444) (2550,94.48944894489449) (2600,94.47944794479449) (2650,94.4994499449945) (2700,94.47944794479449) (2750,94.48944894489449) (2800,94.4994499449945) (2850,94.50945094509451) (2900,94.4994499449945) (2950,94.50945094509451) (3000,94.48944894489449) (3050,94.4994499449945) (3100,94.50945094509451) (3150,94.50945094509451) (3200,94.4994499449945) (3250,94.3994399439944) (3300,94.43944394439444) (3350,94.25942594259425) (3400,94.50945094509451) (3450,94.50945094509451) (3500,94.50945094509451) (3550,94.13941394139414) (3600,94.48944894489449) (3650,94.4994499449945) (3700,94.50945094509451) (3750,94.4994499449945) (3800,94.48944894489449) (3850,94.47944794479449) (3900,94.4994499449945) (3950,94.46944694469447) (4000,94.50945094509451) (4050,94.22942294229422) (4100,94.44944494449446) (4150,94.37943794379437) (4200,94.50945094509451) (4250,94.4994499449945) (4300,94.50945094509451) (4350,94.50945094509451) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.50945094509451) (4550,94.50945094509451) (4600,94.50945094509451) (4650,94.4994499449945) (4700,94.48944894489449) (4750,94.4994499449945) (4800,94.48944894489449) (4850,94.50945094509451) (4900,94.50945094509451) (4950,94.50945094509451) (5000,94.50945094509451) (5050,94.45944594459445) (5100,94.14941494149414) (5150,94.50945094509451) (5200,94.50945094509451) (5250,94.50945094509451) (5300,94.50945094509451) (5350,94.50945094509451) (5400,94.48944894489449) (5450,94.50945094509451) (5500,94.50945094509451) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.4994499449945) (5700,94.50945094509451) (5750,94.50945094509451) (5800,94.50945094509451) (5850,94.50945094509451) (5900,94.48944894489449) (5950,94.50945094509451)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.385338533853385) (100,55.68556855685568) (150,65.31653165316533) (200,76.81768176817681) (2
50,93.35933593359336) (300,93.7993799379938) (350,93.88938893889389) (400,94.06940694069407) (450,
94.01940194019402) (500,94.08940894089409) (550,94.12941294129413) (600,94.13941394139414) (650,94
.05940594059405) (700,94.34943494349434) (750,94.44944494449446) (800,94.40944094409441) (850,94.3
7943794379437) (900,94.3994399439944) (950,94.48944894489449) (1000,94.47944794479449) (1050,94.34
943494349434) (1100,94.48944894489449) (1150,94.44944494449446) (1200,94.44944494449446) (1250,94.
47944794479449) (1300,94.48944894489449) (1350,94.31943194319432) (1400,94.47944794479449) (1450,9
4.26942694269427) (1500,94.42944294429442) (1550,94.45944594459445) (1600,94.4994499449945) (1650,
94.47944794479449) (1700,94.44944494449446) (1750,94.47944794479449) (1800,94.20942094209421) (185
0,94.48944894489449) (1900,94.4994499449945) (1950,94.34943494349434) (2000,94.45944594459445) (20
50,94.47944794479449) (2100,94.4994499449945) (2150,94.45944594459445) (2200,94.48944894489449) (2
250,94.42944294429442) (2300,94.46944694469447) (2350,94.40944094409441) (2400,94.45944594459445) 
(2450,94.45944594459445) (2500,94.48944894489449) (2550,94.4994499449945) (2600,94.45944594459445)
 (2650,94.48944894489449) (2700,94.47944794479449) (2750,94.4994499449945) (2800,94.48944894489449
) (2850,94.47944794479449) (2900,94.4994499449945) (2950,94.47944794479449) (3000,94.1994199419942
) (3050,94.50945094509451) (3100,94.50945094509451) (3150,94.4994499449945) (3200,94.4694469446944
7) (3250,94.4994499449945) (3300,94.4994499449945) (3350,94.48944894489449) (3400,94.4794479447944
9) (3450,94.48944894489449) (3500,94.48944894489449) (3550,94.46944694469447) (3600,94.41944194419
442) (3650,94.4994499449945) (3700,94.4994499449945) (3750,94.50945094509451) (3800,94.14941494149
414) (3850,94.4994499449945) (3900,94.43944394439444) (3950,94.48944894489449) (4000,94.4794479447
9449) (4050,94.50945094509451) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.4794479447
9449) (4250,94.50945094509451) (4300,94.1994199419942) (4350,94.50945094509451) (4400,94.499449944
9945) (4450,94.48944894489449) (4500,94.4994499449945) (4550,94.50945094509451) (4600,94.429442944
29442) (4650,94.47944794479449) (4700,94.50945094509451) (4750,94.4994499449945) (4800,94.48944894
489449) (4850,94.48944894489449) (4900,94.4994499449945) (4950,94.45944594459445) (5000,94.4894489
4489449) (5050,94.48944894489449) (5100,94.50945094509451) (5150,94.46944694469447) (5200,94.50945
094509451) (5250,94.48944894489449) (5300,94.50945094509451) (5350,94.50945094509451) (5400,94.489
44894489449) (5450,94.50945094509451) (5500,94.4994499449945) (5550,94.45944594459445) (5600,94.48
944894489449) (5650,94.51945194519452) (5700,94.48944894489449) (5750,94.4994499449945) (5800,94.5
0945094509451) (5850,94.47944794479449) (5900,94.50945094509451) (5950,94.4994499449945)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.64536453645364) (100,53.63536353635363) (150,53.73537353735374) (200,54.12541254125413) (25
0,60.196019601960195) (300,73.1073107310731) (350,86.65866586658666) (400,93.57935793579358) (450,
94.00940094009401) (500,94.04940494049406) (550,94.15941594159416) (600,94.24942494249426) (650,94
.31943194319432) (700,94.24942494249426) (750,94.3994399439944) (800,94.45944594459445) (850,94.45
944594459445) (900,94.45944594459445) (950,94.48944894489449) (1000,94.46944694469447) (1050,94.48
944894489449) (1100,94.48944894489449) (1150,94.4994499449945) (1200,94.47944794479449) (1250,94.4
8944894489449) (1300,94.4994499449945) (1350,94.4994499449945) (1400,94.46944694469447) (1450,94.4
1944194419442) (1500,94.48944894489449) (1550,94.46944694469447) (1600,94.46944694469447) (1650,94
.46944694469447) (1700,94.45944594459445) (1750,94.48944894489449) (1800,94.4994499449945) (1850,9
4.46944694469447) (1900,94.47944794479449) (1950,94.48944894489449) (2000,94.46944694469447) (2050
,94.48944894489449) (2100,94.4994499449945) (2150,94.48944894489449) (2200,94.48944894489449) (225
0,94.4994499449945) (2300,94.48944894489449) (2350,94.48944894489449) (2400,94.50945094509451) (24
50,94.48944894489449) (2500,94.48944894489449) (2550,94.35943594359436) (2600,94.48944894489449) (
2650,94.4994499449945) (2700,94.4994499449945) (2750,94.4994499449945) (2800,94.4994499449945) (28
50,94.50945094509451) (2900,94.48944894489449) (2950,94.48944894489449) (3000,94.4994499449945) (3
050,94.4994499449945) (3100,94.48944894489449) (3150,94.4994499449945) (3200,94.4994499449945) (32
50,94.4994499449945) (3300,94.51945194519452) (3350,94.51945194519452) (3400,94.4994499449945) (34
50,94.4994499449945) (3500,94.4994499449945) (3550,94.4994499449945) (3600,94.50945094509451) (365
0,94.50945094509451) (3700,94.33943394339434) (3750,94.50945094509451) (3800,94.4994499449945) (38
50,94.4994499449945) (3900,94.50945094509451) (3950,94.50945094509451) (4000,94.50945094509451) (4
050,94.50945094509451) (4100,94.48944894489449) (4150,94.50945094509451) (4200,94.4994499449945) (
4250,94.4994499449945) (4300,94.4994499449945) (4350,94.4994499449945) (4400,94.50945094509451) (4
450,94.50945094509451) (4500,94.50945094509451) (4550,94.4994499449945) (4600,94.4994499449945) (4
650,94.50945094509451) (4700,94.50945094509451) (4750,94.4994499449945) (4800,94.4994499449945) (4
850,94.4994499449945) (4900,94.50945094509451) (4950,94.50945094509451) (5000,94.4994499449945) (5
050,94.4994499449945) (5100,94.48944894489449) (5150,94.48944894489449) (5200,94.4994499449945) (5
250,94.4994499449945) (5300,94.4994499449945) (5350,94.4994499449945) (5400,94.50945094509451) (54
50,94.4994499449945) (5500,94.48944894489449) (5550,94.50945094509451) (5600,94.50945094509451) (5
650,94.50945094509451) (5700,94.48944894489449) (5750,94.47944794479449) (5800,94.48944894489449) 
(5850,94.4994499449945) (5900,94.50945094509451) (5950,94.4994499449945)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.535353535353536) (100,53.73537353735374) (150,53.59535953595359) (200,54.17541754175418) (250,55.735573557355735) (300,66.51665166516652) (350,86.2086208620862) (400,93.55935593559356) (450,93.8993899389939) (500,93.93939393939394) (550,94.0994099409941) (600,94.13941394139414) (650,94.24942494249426) (700,94.25942594259425) (750,94.3994399439944) (800,94.18941894189419) (850,94.27942794279429) (900,94.37943794379437) (950,94.41944194419442) (1000,94.4994499449945) (1050,94.47944794479449) (1100,94.44944494449446) (1150,94.44944494449446) (1200,94.48944894489449) (1250,94.43944394439444) (1300,94.45944594459445) (1350,94.44944494449446) (1400,94.48944894489449) (1450,94.47944794479449) (1500,94.50945094509451) (1550,94.43944394439444) (1600,94.31943194319432) (1650,94.43944394439444) (1700,94.46944694469447) (1750,94.48944894489449) (1800,94.46944694469447) (1850,94.46944694469447) (1900,94.47944794479449) (1950,94.50945094509451) (2000,94.46944694469447) (2050,94.4994499449945) (2100,94.47944794479449) (2150,94.48944894489449) (2200,94.4994499449945) (2250,94.4994499449945) (2300,94.47944794479449) (2350,94.4994499449945) (2400,94.48944894489449) (2450,94.48944894489449) (2500,94.48944894489449) (2550,94.48944894489449) (2600,94.40944094409441) (2650,94.44944494449446) (2700,94.43944394439444) (2750,94.4994499449945) (2800,94.47944794479449) (2850,94.47944794479449) (2900,94.50945094509451) (2950,94.46944694469447) (3000,94.50945094509451) (3050,94.51945194519452) (3100,94.48944894489449) (3150,94.47944794479449) (3200,94.47944794479449) (3250,94.4994499449945) (3300,94.48944894489449) (3350,94.4994499449945) (3400,94.48944894489449) (3450,94.43944394439444) (3500,94.48944894489449) (3550,94.46944694469447) (3600,94.48944894489449) (3650,94.47944794479449) (3700,94.47944794479449) (3750,94.50945094509451) (3800,94.48944894489449) (3850,94.50945094509451) (3900,94.40944094409441) (3950,94.47944794479449) (4000,94.48944894489449) (4050,94.4994499449945) (4100,94.46944694469447) (4150,94.48944894489449) (4200,94.4994499449945) (4250,94.4994499449945) (4300,94.47944794479449) (4350,94.48944894489449) (4400,94.48944894489449) (4450,94.48944894489449) (4500,94.4994499449945) (4550,94.45944594459445) (4600,94.48944894489449) (4650,94.47944794479449) (4700,94.46944694469447) (4750,94.4994499449945) (4800,94.47944794479449) (4850,94.48944894489449) (4900,94.4994499449945) (4950,94.48944894489449) (5000,94.46944694469447) (5050,94.50945094509451) (5100,94.48944894489449) (5150,94.48944894489449) (5200,94.44944494449446) (5250,94.48944894489449) (5300,94.4994499449945) (5350,94.46944694469447) (5400,94.47944794479449) (5450,94.46944694469447) (5500,94.50945094509451) (5550,94.48944894489449) (5600,94.4994499449945) (5650,94.45944594459445) (5700,94.47944794479449) (5750,94.4994499449945) (5800,94.47944794479449) (5850,94.4994499449945) (5900,94.4994499449945) (5950,94.46944694469447)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.565356535653564) (100,52.905290529052905) (150,53.965396539653966) (200,57.05570557055706) 
(250,66.38663866386638) (300,77.49774977497749) (350,91.77917791779177) (400,93.46934693469346) (4
50,93.85938593859386) (500,93.92939293929393) (550,93.87938793879388) (600,94.14941494149414) (650
,94.16941694169417) (700,94.24942494249426) (750,94.1994199419942) (800,94.27942794279429) (850,94
.34943494349434) (900,94.34943494349434) (950,94.3994399439944) (1000,94.35943594359436) (1050,94.
37943794379437) (1100,94.32943294329434) (1150,94.38943894389439) (1200,94.40944094409441) (1250,9
4.47944794479449) (1300,94.48944894489449) (1350,93.84938493849386) (1400,93.33933393339335) (1450
,93.86938693869386) (1500,94.47944794479449) (1550,94.46944694469447) (1600,94.46944694469447) (16
50,94.28942894289429) (1700,94.48944894489449) (1750,94.44944494449446) (1800,94.47944794479449) (
1850,94.50945094509451) (1900,94.48944894489449) (1950,94.47944794479449) (2000,94.48944894489449)
 (2050,94.41944194419442) (2100,94.50945094509451) (2150,94.48944894489449) (2200,94.4594459445944
5) (2250,94.45944594459445) (2300,94.48944894489449) (2350,94.48944894489449) (2400,94.46944694469
447) (2450,94.45944594459445) (2500,94.4994499449945) (2550,94.4994499449945) (2600,94.48944894489
449) (2650,94.50945094509451) (2700,94.4994499449945) (2750,94.50945094509451) (2800,94.4994499449
945) (2850,94.4994499449945) (2900,94.50945094509451) (2950,94.4994499449945) (3000,94.49944994499
45) (3050,94.4994499449945) (3100,94.50945094509451) (3150,94.50945094509451) (3200,94.50945094509
451) (3250,94.50945094509451) (3300,94.50945094509451) (3350,94.4994499449945) (3400,94.5094509450
9451) (3450,94.1994199419942) (3500,94.46944694469447) (3550,94.50945094509451) (3600,94.509450945
09451) (3650,94.50945094509451) (3700,94.51945194519452) (3750,94.50945094509451) (3800,94.4894489
4489449) (3850,94.50945094509451) (3900,94.21942194219422) (3950,94.50945094509451) (4000,94.50945
094509451) (4050,94.45944594459445) (4100,94.50945094509451) (4150,94.50945094509451) (4200,94.509
45094509451) (4250,94.50945094509451) (4300,94.50945094509451) (4350,94.50945094509451) (4400,94.5
1945194519452) (4450,94.50945094509451) (4500,93.8993899389939) (4550,94.4994499449945) (4600,94.4
994499449945) (4650,94.46944694469447) (4700,94.50945094509451) (4750,94.48944894489449) (4800,94.
50945094509451) (4850,94.50945094509451) (4900,94.50945094509451) (4950,94.50945094509451) (5000,9
4.4994499449945) (5050,94.50945094509451) (5100,94.44944494449446) (5150,94.4994499449945) (5200,9
4.36943694369437) (5250,94.50945094509451) (5300,94.50945094509451) (5350,94.50945094509451) (5400
,94.4994499449945) (5450,94.50945094509451) (5500,94.4994499449945) (5550,94.4994499449945) (5600,
94.50945094509451) (5650,94.50945094509451) (5700,94.4994499449945) (5750,94.50945094509451) (5800
,94.47944794479449) (5850,94.50945094509451) (5900,94.50945094509451) (5950,94.50945094509451)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,52.98529852985298) (100,53.27532753275328) (150,55.62556255625562) (200,65.22652265226523) (250,79.17791779177918) (300,92.06920692069207) (350,93.85938593859386) (400,93.94939493949394) (450,93.96939693969398) (500,94.23942394239424) (550,94.28942894289429) (600,94.20942094209421) (650,94.35943594359436) (700,94.34943494349434) (750,94.32943294329434) (800,94.32943294329434) (850,94.34943494349434) (900,94.33943394339434) (950,94.3994399439944) (1000,94.36943694369437) (1050,94.3994399439944) (1100,94.44944494449446) (1150,94.38943894389439) (1200,94.40944094409441) (1250,94.38943894389439) (1300,93.71937193719371) (1350,94.40944094409441) (1400,94.4994499449945) (1450,94.46944694469447) (1500,94.46944694469447) (1550,94.48944894489449) (1600,94.4994499449945) (1650,94.26942694269427) (1700,94.44944494449446) (1750,94.42944294429442) (1800,94.41944194419442) (1850,94.46944694469447) (1900,94.28942894289429) (1950,94.47944794479449) (2000,94.45944594459445) (2050,94.45944594459445) (2100,94.46944694469447) (2150,92.70927092709272) (2200,94.4994499449945) (2250,94.4994499449945) (2300,94.4994499449945) (2350,94.28942894289429) (2400,94.48944894489449) (2450,94.50945094509451) (2500,94.47944794479449) (2550,94.50945094509451) (2600,94.4994499449945) (2650,94.4994499449945) (2700,94.48944894489449) (2750,94.48944894489449) (2800,94.36943694369437) (2850,94.4994499449945) (2900,94.44944494449446) (2950,94.4994499449945) (3000,94.45944594459445) (3050,94.48944894489449) (3100,94.31943194319432) (3150,94.15941594159416) (3200,94.32943294329434) (3250,94.50945094509451) (3300,94.47944794479449) (3350,94.47944794479449) (3400,94.24942494249426) (3450,94.4994499449945) (3500,94.50945094509451) (3550,94.35943594359436) (3600,94.4994499449945) (3650,94.50945094509451) (3700,94.48944894489449) (3750,94.4994499449945) (3800,94.47944794479449) (3850,94.47944794479449) (3900,94.4994499449945) (3950,94.4994499449945) (4000,94.4994499449945) (4050,94.48944894489449) (4100,94.4994499449945) (4150,93.40934093409341) (4200,94.50945094509451) (4250,94.48944894489449) (4300,94.47944794479449) (4350,94.50945094509451) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.45944594459445) (4550,94.4994499449945) (4600,94.50945094509451) (4650,94.48944894489449) (4700,94.4994499449945) (4750,94.47944794479449) (4800,94.4994499449945) (4850,94.08940894089409) (4900,94.46944694469447) (4950,94.4994499449945) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.50945094509451) (5150,94.4994499449945) (5200,94.45944594459445) (5250,94.4994499449945) (5300,94.4994499449945) (5350,94.4994499449945) (5400,94.50945094509451) (5450,94.4994499449945) (5500,94.50945094509451) (5550,94.50945094509451) (5600,94.47944794479449) (5650,94.50945094509451) (5700,94.18941894189419) (5750,94.50945094509451) (5800,94.50945094509451) (5850,94.50945094509451) (5900,94.50945094509451) (5950,94.48944894489449)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,52.955295529552956) (100,53.65536553655366) (150,53.955395539553955) (200,58.81588158815882) (250,70.76707670767077) (300,82.84828482848285) (350,92.6992699269927) (400,93.85938593859386) (450,93.73937393739375) (500,94.03940394039404) (550,94.05940594059405) (600,94.12941294129413) (650,94.1994199419942) (700,94.17941794179417) (750,94.2994299429943) (800,94.36943694369437) (850,94.40944094409441) (900,94.42944294429442) (950,94.3994399439944) (1000,94.44944494449446) (1050,94.45944594459445) (1100,94.43944394439444) (1150,94.47944794479449) (1200,94.47944794479449) (1250,94.48944894489449) (1300,94.47944794479449) (1350,94.46944694469447) (1400,94.46944694469447) (1450,94.44944494449446) (1500,94.46944694469447) (1550,94.48944894489449) (1600,94.46944694469447) (1650,94.47944794479449) (1700,94.47944794479449) (1750,94.46944694469447) (1800,94.46944694469447) (1850,94.4994499449945) (1900,94.47944794479449) (1950,94.4994499449945) (2000,94.46944694469447) (2050,94.47944794479449) (2100,94.4994499449945) (2150,94.48944894489449) (2200,94.47944794479449) (2250,94.48944894489449) (2300,94.47944794479449) (2350,94.48944894489449) (2400,94.46944694469447) (2450,94.48944894489449) (2500,94.48944894489449) (2550,94.48944894489449) (2600,94.47944794479449) (2650,94.48944894489449) (2700,94.4994499449945) (2750,94.47944794479449) (2800,94.47944794479449) (2850,94.47944794479449) (2900,94.47944794479449) (2950,94.4994499449945) (3000,94.45944594459445) (3050,94.47944794479449) (3100,94.50945094509451) (3150,94.48944894489449) (3200,94.46944694469447) (3250,94.38943894389439) (3300,94.4994499449945) (3350,94.48944894489449) (3400,94.4994499449945) (3450,94.46944694469447) (3500,94.48944894489449) (3550,94.4994499449945) (3600,94.48944894489449) (3650,94.4994499449945) (3700,94.48944894489449) (3750,94.48944894489449) (3800,94.47944794479449) (3850,94.50945094509451) (3900,94.48944894489449) (3950,94.46944694469447) (4000,94.50945094509451) (4050,94.48944894489449) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.48944894489449) (4250,94.50945094509451) (4300,94.48944894489449) (4350,94.4994499449945) (4400,94.50945094509451) (4450,94.4994499449945) (4500,94.50945094509451) (4550,94.4994499449945) (4600,94.4994499449945) (4650,94.48944894489449) (4700,94.50945094509451) (4750,94.47944794479449) (4800,94.4994499449945) (4850,94.47944794479449) (4900,94.48944894489449) (4950,94.4994499449945) (5000,94.4994499449945) (5050,94.48944894489449) (5100,94.47944794479449) (5150,94.48944894489449) (5200,94.4994499449945) (5250,94.48944894489449) (5300,94.48944894489449) (5350,94.46944694469447) (5400,94.48944894489449) (5450,94.4994499449945) (5500,94.50945094509451) (5550,94.4994499449945) (5600,94.47944794479449) (5650,94.50945094509451) (5700,94.4994499449945) (5750,94.48944894489449) (5800,94.50945094509451) (5850,94.50945094509451) (5900,94.50945094509451) (5950,94.50945094509451)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.59535953595359) (100,54.46544654465446) (150,61.21612161216121) (200,74.73747374737474) (250,92.71927192719272) (300,93.60936093609361) (350,93.85938593859386) (400,94.07940794079408) (450,94.03940394039404) (500,94.13941394139414) (550,94.05940594059405) (600,94.23942394239424) (650,94.33943394339434) (700,94.40944094409441) (750,94.35943594359436) (800,94.33943394339434) (850,93.2993299329933) (900,94.36943694369437) (950,94.27942794279429) (1000,94.30943094309431) (1050,94.46944694469447) (1100,94.47944794479449) (1150,94.42944294429442) (1200,94.45944594459445) (1250,94.4994499449945) (1300,94.40944094409441) (1350,94.33943394339434) (1400,94.4994499449945) (1450,94.43944394439444) (1500,94.32943294329434) (1550,94.46944694469447) (1600,94.45944594459445) (1650,94.46944694469447) (1700,94.38943894389439) (1750,94.48944894489449) (1800,94.44944494449446) (1850,94.38943894389439) (1900,94.44944494449446) (1950,94.30943094309431) (2000,94.45944594459445) (2050,94.48944894489449) (2100,94.47944794479449) (2150,94.30943094309431) (2200,94.47944794479449) (2250,94.46944694469447) (2300,94.42944294429442) (2350,94.42944294429442) (2400,94.47944794479449) (2450,94.35943594359436) (2500,94.48944894489449) (2550,94.48944894489449) (2600,94.48944894489449) (2650,94.11941194119412) (2700,94.48944894489449) (2750,94.4994499449945) (2800,94.50945094509451) (2850,94.48944894489449) (2900,94.48944894489449) (2950,94.46944694469447) (3000,94.12941294129413) (3050,94.43944394439444) (3100,94.48944894489449) (3150,94.45944594459445) (3200,93.31933193319331) (3250,94.4994499449945) (3300,94.43944394439444) (3350,94.51945194519452) (3400,94.50945094509451) (3450,94.47944794479449) (3500,94.48944894489449) (3550,94.4994499449945) (3600,94.4994499449945) (3650,94.46944694469447) (3700,94.4994499449945) (3750,94.50945094509451) (3800,94.4994499449945) (3850,94.48944894489449) (3900,94.48944894489449) (3950,94.4994499449945) (4000,94.48944894489449) (4050,94.42944294429442) (4100,94.44944494449446) (4150,94.4994499449945) (4200,93.98939893989399) (4250,94.50945094509451) (4300,94.50945094509451) (4350,94.48944894489449) (4400,94.48944894489449) (4450,94.50945094509451) (4500,94.41944194419442) (4550,94.46944694469447) (4600,94.50945094509451) (4650,94.45944594459445) (4700,94.48944894489449) (4750,94.45944594459445) (4800,94.46944694469447) (4850,94.46944694469447) (4900,94.48944894489449) (4950,94.48944894489449) (5000,94.47944794479449) (5050,94.4994499449945) (5100,94.44944494449446) (5150,94.48944894489449) (5200,94.41944194419442) (5250,94.48944894489449) (5300,94.50945094509451) (5350,94.48944894489449) (5400,94.4994499449945) (5450,94.48944894489449) (5500,94.45944594459445) (5550,94.48944894489449) (5600,94.48944894489449) (5650,94.46944694469447) (5700,94.48944894489449) (5750,94.46944694469447) (5800,94.46944694469447) (5850,94.4994499449945) (5900,94.50945094509451) (5950,94.48944894489449)
    };

                    \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,51.62516251625162) (100,53.22532253225323) (150,52.815281528152816) (200,53.615361536153614) (250,54.42544254425442) (300,53.955395539553955) (350,56.18561856185619) (400,60.88608860886089) (450,65.54655465546556) (500,69.41694169416942) (550,73.67736773677368) (600,80.02800280028003) (650,85.18851885188519) (700,89.54895489548956) (750,92.97929792979298) (800,93.54935493549354) (850,93.71937193719371) (900,93.82938293829383) (950,93.97939793979398) (1000,93.99939993999399) (1050,93.99939993999399) (1100,94.02940294029403) (1150,93.94939493949394) (1200,94.01940194019402) (1250,94.08940894089409) (1300,94.13941394139414) (1350,94.16941694169417) (1400,94.12941294129413) (1450,94.21942194219422) (1500,94.16941694169417) (1550,94.18941894189419) (1600,94.21942194219422) (1650,94.27942794279429) (1700,94.31943194319432) (1750,94.32943294329434) (1800,94.28942894289429) (1850,94.27942794279429) (1900,94.31943194319432) (1950,94.37943794379437) (2000,94.38943894389439) (2050,94.40944094409441) (2100,94.36943694369437) (2150,94.3994399439944) (2200,94.42944294429442) (2250,94.41944194419442) (2300,94.40944094409441) (2350,94.45944594459445) (2400,94.46944694469447) (2450,94.47944794479449) (2500,94.46944694469447) (2550,94.47944794479449) (2600,94.47944794479449) (2650,94.48944894489449) (2700,94.46944694469447) (2750,94.4994499449945) (2800,94.48944894489449) (2850,94.50945094509451) (2900,94.48944894489449) (2950,94.48944894489449) (3000,94.4994499449945) (3050,94.50945094509451) (3100,94.46944694469447) (3150,94.4994499449945) (3200,94.48944894489449) (3250,94.48944894489449) (3300,94.48944894489449) (3350,94.4994499449945) (3400,94.4994499449945) (3450,94.4994499449945) (3500,94.48944894489449) (3550,94.48944894489449) (3600,94.51945194519452) (3650,94.48944894489449) (3700,94.4994499449945) (3750,94.4994499449945) (3800,94.4994499449945) (3850,94.4994499449945) (3900,94.48944894489449) (3950,94.4994499449945) (4000,94.48944894489449) (4050,94.50945094509451) (4100,94.48944894489449) (4150,94.4994499449945) (4200,94.4994499449945) (4250,94.4994499449945) (4300,94.50945094509451) (4350,94.50945094509451) (4400,94.50945094509451) (4450,94.50945094509451) (4500,94.47944794479449) (4550,94.4994499449945) (4600,94.46944694469447) (4650,94.48944894489449) (4700,94.48944894489449) (4750,94.4994499449945) (4800,94.4994499449945) (4850,94.50945094509451) (4900,94.4994499449945) (4950,94.50945094509451) (5000,94.50945094509451) (5050,94.4994499449945) (5100,94.48944894489449) (5150,94.4994499449945) (5200,94.48944894489449) (5250,94.47944794479449) (5300,94.50945094509451) (5350,94.48944894489449) (5400,94.47944794479449) (5450,94.4994499449945) (5500,94.4994499449945) (5550,94.47944794479449) (5600,94.50945094509451) (5650,94.50945094509451) (5700,94.47944794479449) (5750,94.4994499449945) (5800,94.48944894489449) (5850,94.4994499449945) (5900,94.4994499449945) (5950,94.48944894489449)
    };
                    \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,48.60486048604861) (100,52.29522952295229) (150,52.57525752575257) (200,53.74537453745375) (250,53.90539053905391) (300,53.75537553755375) (350,53.78537853785379) (400,53.965396539653966) (450,53.8953895389539) (500,54.13541354135414) (550,54.84548454845485) (600,54.205420542054206) (650,54.825482548254826) (700,55.74557455745575) (750,56.875687568756874) (800,58.53585358535853) (850,59.67596759675967) (900,61.83618361836184) (950,63.33633363336334) (1000,65.94659465946594) (1050,66.7966796679668) (1100,68.78687868786879) (1150,70.14701470147014) (1200,71.987198719872) (1250,74.66746674667468) (1300,76.33763376337633) (1350,77.60776077607761) (1400,78.76787678767877) (1450,79.70797079707971) (1500,80.8080808080808) (1550,81.25812581258126) (1600,83.34833483348335) (1650,85.5085508550855) (1700,86.96869686968697) (1750,88.63886388638863) (1800,90.52905290529053) (1850,92.2992299229923) (1900,93.15931593159316) (1950,93.42934293429343) (2000,93.66936693669366) (2050,93.75937593759376) (2100,93.72937293729373) (2150,93.80938093809381) (2200,93.90939093909391) (2250,93.90939093909391) (2300,93.92939293929393) (2350,93.8993899389939) (2400,94.00940094009401) (2450,94.08940894089409) (2500,94.04940494049406) (2550,94.02940294029403) (2600,94.06940694069407) (2650,94.04940494049406) (2700,94.00940094009401) (2750,94.0994099409941) (2800,94.12941294129413) (2850,94.16941694169417) (2900,94.14941494149414) (2950,94.15941594159416) (3000,94.1994199419942) (3050,94.15941594159416) (3100,94.20942094209421) (3150,94.21942194219422) (3200,94.20942094209421) (3250,94.18941894189419) (3300,94.20942094209421) (3350,94.16941694169417) (3400,94.22942294229422) (3450,94.21942194219422) (3500,94.23942394239424) (3550,94.24942494249426) (3600,94.21942194219422) (3650,94.27942794279429) (3700,94.26942694269427) (3750,94.2994299429943) (3800,94.30943094309431) (3850,94.32943294329434) (3900,94.2994299429943) (3950,94.33943394339434) (4000,94.33943394339434) (4050,94.31943194319432) (4100,94.34943494349434) (4150,94.31943194319432) (4200,94.31943194319432) (4250,94.33943394339434) (4300,94.35943594359436) (4350,94.35943594359436) (4400,94.34943494349434) (4450,94.38943894389439) (4500,94.34943494349434) (4550,94.33943394339434) (4600,94.35943594359436) (4650,94.40944094409441) (4700,94.37943794379437) (4750,94.37943794379437) (4800,94.37943794379437) (4850,94.40944094409441) (4900,94.42944294429442) (4950,94.38943894389439) (5000,94.41944194419442) (5050,94.41944194419442) (5100,94.41944194419442) (5150,94.43944394439444) (5200,94.42944294429442) (5250,94.41944194419442) (5300,94.46944694469447) (5350,94.45944594459445) (5400,94.46944694469447) (5450,94.47944794479449) (5500,94.47944794479449) (5550,94.45944594459445) (5600,94.46944694469447) (5650,94.47944794479449) (5700,94.4994499449945) (5750,94.46944694469447) (5800,94.47944794479449) (5850,94.46944694469447) (5900,94.47944794479449) (5950,94.48944894489449)
    };


    
                    \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,48.51485148514851) (100,52.88528852885288) (150,54.045404540454044) (200,53.99539953995399) (250,54.11541154115411) (300,53.67536753675367) (350,54.76547654765477) (400,55.46554655465547) (450,56.95569556955695) (500,59.91599159915991) (550,63.976397639763974) (600,66.85668566856687) (650,68.61686168616862) (700,71.11711171117112) (750,73.22732273227322) (800,75.21752175217522) (850,77.87778777877787) (900,80.14801480148014) (950,80.88808880888088) (1000,81.3981398139814) (1050,81.95819581958196) (1100,82.73827382738274) (1150,83.85838583858386) (1200,84.83848384838484) (1250,86.22862286228623) (1300,87.94879487948795) (1350,89.8989898989899) (1400,91.01910191019101) (1450,91.50915091509151) (1500,92.81928192819282) (1550,93.44934493449345) (1600,93.66936693669366) (1650,93.55935593559356) (1700,93.8993899389939) (1750,93.83938393839384) (1800,93.77937793779378) (1850,93.85938593859386) (1900,93.91939193919391) (1950,93.97939793979398) (2000,93.94939493949394) (2050,94.02940294029403) (2100,93.97939793979398) (2150,94.00940094009401) (2200,93.91939193919391) (2250,93.96939693969398) (2300,93.94939493949394) (2350,94.04940494049406) (2400,93.99939993999399) (2450,94.01940194019402) (2500,94.03940394039404) (2550,94.03940394039404) (2600,94.05940594059405) (2650,93.99939993999399) (2700,94.01940194019402) (2750,94.05940594059405) (2800,94.06940694069407) (2850,94.04940494049406) (2900,94.00940094009401) (2950,94.11941194119412) (3000,94.16941694169417) (3050,94.0994099409941) (3100,94.12941294129413) (3150,94.12941294129413) (3200,94.15941594159416) (3250,94.11941194119412) (3300,94.10941094109411) (3350,94.12941294129413) (3400,94.12941294129413) (3450,94.22942294229422) (3500,94.11941194119412) (3550,94.27942794279429) (3600,94.08940894089409) (3650,94.21942194219422) (3700,94.18941894189419) (3750,94.20942094209421) (3800,94.16941694169417) (3850,94.1994199419942) (3900,94.20942094209421) (3950,94.24942494249426) (4000,94.24942494249426) (4050,94.23942394239424) (4100,94.31943194319432) (4150,94.22942294229422) (4200,94.24942494249426) (4250,94.32943294329434) (4300,94.26942694269427) (4350,94.30943094309431) (4400,94.2994299429943) (4450,94.28942894289429) (4500,94.24942494249426) (4550,94.30943094309431) (4600,94.20942094209421) (4650,94.28942894289429) (4700,94.27942794279429) (4750,94.31943194319432) (4800,94.28942894289429) (4850,94.28942894289429) (4900,94.32943294329434) (4950,94.28942894289429) (5000,94.26942694269427) (5050,94.32943294329434) (5100,94.34943494349434) (5150,94.36943694369437) (5200,94.25942594259425) (5250,94.36943694369437) (5300,94.34943494349434) (5350,94.32943294329434) (5400,94.31943194319432) (5450,94.32943294329434) (5500,94.33943394339434) (5550,94.34943494349434) (5600,94.35943594359436) (5650,94.2994299429943) (5700,94.35943594359436) (5750,94.35943594359436) (5800,94.38943894389439) (5850,94.35943594359436) (5900,94.43944394439444) (5950,94.3994399439944)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    
(50,53.24532453245324) (100,53.45534553455346) (150,53.955395539553955) (200,54.36543654365437) (250,61.27612761276128) (300,67.18671867186718) (350,72.4972497249725) (400,76.44764476447645) (450,82.25822582258225) (500,89.58895889588959) (550,93.4993499349935) (600,93.7993799379938) (650,93.81938193819383) (700,93.90939093909391) (750,93.95939593959396) (800,93.84938493849386) (850,93.96939693969398) (900,93.99939993999399) (950,94.05940594059405) (1000,94.05940594059405) (1050,94.11941194119412) (1100,94.20942094209421) (1150,94.11941194119412) (1200,94.1994199419942) (1250,94.26942694269427) (1300,94.21942194219422) (1350,94.18941894189419) (1400,94.25942594259425) (1450,94.2994299429943) (1500,94.32943294329434) (1550,94.32943294329434) (1600,94.32943294329434) (1650,94.34943494349434) (1700,94.37943794379437) (1750,94.34943494349434) (1800,94.38943894389439) (1850,92.96929692969297) (1900,94.38943894389439) (1950,94.40944094409441) (2000,94.37943794379437) (2050,94.42944294429442) (2100,94.3994399439944) (2150,94.36943694369437) (2200,94.44944494449446) (2250,94.41944194419442) (2300,94.43944394439444) (2350,94.44944494449446) (2400,94.47944794479449) (2450,94.41944194419442) (2500,94.43944394439444) (2550,94.40944094409441) (2600,94.45944594459445) (2650,94.4994499449945) (2700,94.46944694469447) (2750,94.48944894489449) (2800,94.45944594459445) (2850,94.46944694469447) (2900,94.47944794479449) (2950,94.43944394439444) (3000,94.50945094509451) (3050,94.50945094509451) (3100,94.47944794479449) (3150,94.48944894489449) (3200,94.4994499449945) (3250,94.50945094509451) (3300,94.47944794479449) (3350,94.4994499449945) (3400,94.50945094509451) (3450,94.48944894489449) (3500,94.48944894489449) (3550,94.47944794479449) (3600,94.4994499449945) (3650,94.50945094509451) (3700,94.50945094509451) (3750,94.4994499449945) (3800,94.4994499449945) (3850,94.4994499449945) (3900,94.47944794479449) (3950,94.47944794479449) (4000,94.48944894489449) (4050,94.48944894489449) (4100,94.4994499449945) (4150,94.4994499449945) (4200,94.51945194519452) (4250,94.4994499449945) (4300,94.4994499449945) (4350,94.48944894489449) (4400,94.50945094509451) (4450,94.4994499449945) (4500,94.50945094509451) (4550,94.44944494449446) (4600,94.47944794479449) (4650,94.4994499449945) (4700,94.50945094509451) (4750,94.51945194519452) (4800,94.4994499449945) (4850,94.50945094509451) (4900,94.48944894489449) (4950,94.4994499449945) (5000,94.50945094509451) (5050,94.50945094509451) (5100,94.50945094509451) (5150,94.50945094509451) (5200,94.48944894489449) (5250,94.47944794479449) (5300,94.50945094509451) (5350,94.48944894489449) (5400,94.51945194519452) (5450,94.50945094509451) (5500,94.4994499449945) (5550,94.50945094509451) (5600,94.50945094509451) (5650,94.48944894489449) (5700,94.4994499449945) (5750,94.4994499449945) (5800,94.4994499449945) (5850,94.48944894489449) (5900,94.51945194519452) (5950,94.50945094509451)
    };
    
                        \addplot[
        color=black,
       error bars/.cd,
    y dir=both,
    y explicit
    ]
    coordinates {
    (50,53.54535453545355) (100,53.815381538153815) (150,53.64536453645364) (200,53.74537453745375) (250,55.46554655465547) (300,61.11611161116112) (350,69.01690169016902) (400,75.65756575657566) (450,79.96799679967997) (500,83.55835583558355) (550,89.52895289528952) (600,91.86918691869187) (650,93.1893189318932) (700,93.81938193819383) (750,93.90939093909391) (800,93.93939393939394) (850,93.90939093909391) (900,93.97939793979398) (950,94.02940294029403) (1000,94.03940394039404) (1050,94.04940494049406) (1100,94.07940794079408) (1150,94.10941094109411) (1200,94.13941394139414) (1250,94.14941494149414) (1300,94.18941894189419) (1350,94.22942294229422) (1400,94.21942194219422) (1450,94.25942594259425) (1500,94.31943194319432) (1550,94.31943194319432) (1600,94.35943594359436) (1650,94.35943594359436) (1700,94.28942894289429) (1750,94.41944194419442) (1800,94.38943894389439) (1850,94.37943794379437) (1900,94.45944594459445) (1950,94.35943594359436) (2000,94.47944794479449) (2050,94.40944094409441) (2100,94.44944494449446) (2150,94.44944494449446) (2200,94.46944694469447) (2250,94.45944594459445) (2300,94.46944694469447) (2350,94.50945094509451) (2400,94.48944894489449) (2450,94.48944894489449) (2500,94.4994499449945) (2550,94.48944894489449) (2600,94.48944894489449) (2650,94.50945094509451) (2700,94.50945094509451) (2750,94.51945194519452) (2800,94.48944894489449) (2850,94.48944894489449) (2900,94.4994499449945) (2950,94.48944894489449) (3000,94.43944394439444) (3050,94.50945094509451) (3100,94.46944694469447) (3150,94.48944894489449) (3200,94.46944694469447) (3250,94.46944694469447) (3300,94.48944894489449) (3350,94.50945094509451) (3400,94.4994499449945) (3450,94.50945094509451) (3500,94.47944794479449) (3550,94.4994499449945) (3600,94.50945094509451) (3650,94.4994499449945) (3700,94.48944894489449) (3750,94.47944794479449) (3800,94.4994499449945) (3850,94.4994499449945) (3900,94.4994499449945) (3950,94.48944894489449) (4000,94.50945094509451) (4050,94.52945294529454) (4100,94.4994499449945) (4150,94.51945194519452) (4200,94.50945094509451) (4250,94.50945094509451) (4300,94.48944894489449) (4350,94.50945094509451) (4400,94.51945194519452) (4450,94.51945194519452) (4500,94.50945094509451) (4550,94.47944794479449) (4600,94.45944594459445) (4650,94.48944894489449) (4700,94.3994399439944) (4750,94.51945194519452) (4800,94.46944694469447) (4850,94.4994499449945) (4900,94.51945194519452) (4950,94.48944894489449) (5000,94.53945394539454) (5050,94.45944594459445) (5100,94.54945494549455) (5150,94.52945294529454) (5200,94.54945494549455) (5250,94.63946394639464) (5300,94.63946394639464) (5350,94.67946794679469) (5400,94.76947694769477) (5450,94.8094809480948) (5500,94.92949294929493) (5550,95.07950795079509) (5600,95.10951095109512) (5650,95.1895189518952) (5700,95.27952795279529) (5750,95.25952595259525) (5800,95.26952695269527) (5850,95.31953195319532) (5900,95.35953595359537) (5950,95.31953195319532)
    };
 
\end{axis}
\end{tikzpicture}

